Improved algorithms and novel applications of the FrankWolfe.jl library

Frank-Wolfe (FW) algorithms have emerged as an essential class of methods for constrained optimization, especially on large-scale problems. In this paper, we summarize the algorithmic design choices and progress made in the last years of the development of FrankWolfe.jl, a Julia package gathering high-performance implementations of state-of-the-art FW variants. We review key use cases of the library in the recent literature, which match its original dual purpose: first, becoming the de-facto toolbox for practitioners applying FW methods to their problem, and second, offering a modular ecosystem to algorithm designers who experiment with their own variants and implementations of algorithmic blocks. Finally, we demonstrate the performance of several FW variants on important problem classes in several experiments, which we curated in a separate repository for continuous benchmarking.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.85, font=\scriptsize]

    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    legend columns=1,
    legend entries={Standard, Away, PCG, BCG, BPCG, DICG, BDICG},
    legend style={font=\tiny},
    legend pos = north west,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=triangle, mark repeat=10, color=cb-burgundy] table[x={time}, y={termination}] {data/Vanilla_A-Criterion.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/Away_A-Criterion.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/PCG_A-Criterion.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/BCG_A-Criterion.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/BPCG_A-Criterion.txt};
    \addplot+[thick, mark=otimes, color=bblu] table[x={time}, y={termination}] {data/DICG_A-Criterion.txt};
    \addplot+[thick, mark=10-pointed star, color=byellow] table[x={time}, y={termination}] {data/BDICG_A-Criterion.txt};
    \end{axis}

    \end{tikzpicture}
    }
    \subfloat[][\hspace{0.5cm}Birkhoff]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=triangle, mark repeat=10, color=cb-burgundy] table[x={time}, y={termination}] {data/Vanilla_Birkhoff.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/Away_Birkhoff.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/PCG_Birkhoff.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/BCG_Birkhoff.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/BPCG_Birkhoff.txt};
    \addplot+[thick, mark=otimes, color=bblu] table[x={time}, y={termination}] {data/DICG_Birkhoff.txt};
    \addplot+[thick, mark=10-pointed star, color=byellow] table[x={time}, y={termination}] {data/BDICG_Birkhoff.txt};
    \end{axis}
    \end{tikzpicture}
    }
    \quad
    \subfloat[][\hspace{0.5cm}D-Optimal Design]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=triangle, mark repeat=10, color=cb-burgundy] table[x={time}, y={termination}] {data/Vanilla_D-Criterion.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/Away_D-Criterion.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/PCG_D-Criterion.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/BCG_D-Criterion.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/BPCG_D-Criterion.txt};
    \addplot+[thick, mark=otimes, color=bblu] table[x={time}, y={termination}] {data/DICG_D-Criterion.txt};
    \addplot+[thick, mark=10-pointed star, color=byellow] table[x={time}, y={termination}] {data/BDICG_D-Criterion.txt};
    \end{axis}
    \end{tikzpicture}
    }
    \subfloat[][\hspace{0.5cm}Nuclear]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=triangle, mark repeat=10, color=cb-burgundy] table[x={time}, y={termination}] {data/Vanilla_Nuclear.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/Away_Nuclear.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/PCG_Nuclear.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/BCG_Nuclear.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/BPCG_Nuclear.txt};
    \end{axis}
    \end{tikzpicture}
    }
    \quad
    \subfloat[][\hspace{0.5cm}Poisson]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=triangle, mark repeat=10, color=cb-burgundy] table[x={time}, y={termination}] {data/Vanilla_Poisson.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/Away_Poisson.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/PCG_Poisson.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/BCG_Poisson.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/BPCG_Poisson.txt};
    \addplot+[thick, mark=otimes, color=bblu] table[x={time}, y={termination}] {data/DICG_Poisson.txt};
    \addplot+[thick, mark=10-pointed star, color=byellow] table[x={time}, y={termination}] {data/BDICG_Poisson.txt};
    \end{axis}
    \end{tikzpicture}
    }
    \subfloat[][\hspace{0.5cm}Simplex]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=45, mark repeat=15]
    \addplot+[thick, mark=triangle, mark repeat=10, color=cb-burgundy] table[x={time}, y={termination}] {data/Vanilla_Simplex.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/Away_Simplex.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/PCG_Simplex.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/BCG_Simplex.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/BPCG_Simplex.txt};
    \addplot+[thick, mark=otimes, color=bblu] table[x={time}, y={termination}] {data/DICG_Simplex.txt};
    \addplot+[thick, mark=10-pointed star, color=byellow] table[x={time}, y={termination}] {data/BDICG_Simplex.txt};
    \end{axis}
    \end{tikzpicture}
    }
    \quad
    \subfloat[][\hspace{0.5cm}Sparse]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=triangle, mark repeat=10, color=cb-burgundy] table[x={time}, y={termination}] {data/Vanilla_Sparse.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/Away_Sparse.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/PCG_Sparse.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/BCG_Sparse.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/BPCG_Sparse.txt};
    \end{axis}
    \end{tikzpicture}
    }
    \quad
    \subfloat[][\hspace{0.5cm}Spectrahedron]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={time}, y={termination}] {data/Vanilla_Spectrahedron.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/Away_Spectrahedron.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/PCG_Spectrahedron.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/BCG_Spectrahedron.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/BPCG_Spectrahedron.txt};
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
        ylabel style={yshift=-1.15cm, xshift=-0.9cm,font=\scriptsize},
        xlabel style={xshift=1.05cm, yshift=-0.6cm, font=\scriptsize},
        tick label style={font=\tiny},
        minor tick num=0,
        grid,
        xlabel=Dimension,
        ylabel=Dual gap,
        xmax=10e2, xmode=log, ymin=1e-8, ymode=log, mark repeat=1, scale=0.8
    ]
        % Plot the average lines
        \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={dim},y=avg] {dual_data/Vanilla_A-Criterion_dual_gaps.txt};
        \addplot+[thick, mark=square, color=cb-blue] table[x={dim},y=avg] {dual_data/Away_A-Criterion_dual_gaps.txt};
        \addplot+[thick, mark=pentagon, color=dgreen] table[x={dim},y=avg] {dual_data/PCG_A-Criterion_dual_gaps.txt};
        \addplot+[thick, mark=star, color=cb-lilac] table[x={dim},y=avg] {dual_data/BCG_A-Criterion_dual_gaps.txt};
        \addplot+[thick, mark=diamond, color=bpurp] table[x={dim},y=avg] {dual_data/BPCG_A-Criterion_dual_gaps.txt};
        \addplot+[thick, mark=otimes, color=bblu] table[x={dim},y=avg] {dual_data/DICG_A-Criterion_dual_gaps.txt};
        \addplot+[thick, mark=10-pointed star, color=byellow] table[x={dim},y=avg] {dual_data/BDICG_A-Criterion_dual_gaps.txt};

        % Plot the shaded error band using standard deviations
        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/Vanilla_A-Criterion_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/Vanilla_A-Criterion_dual_gaps.txt};
        \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/Away_A-Criterion_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/Away_A-Criterion_dual_gaps.txt};
        \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/PCG_A-Criterion_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/PCG_A-Criterion_dual_gaps.txt};
        \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/BCG_A-Criterion_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/BCG_A-Criterion_dual_gaps.txt};
        \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/BPCG_A-Criterion_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/BPCG_A-Criterion_dual_gaps.txt};
        \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/DICG_A-Criterion_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/DICG_A-Criterion_dual_gaps.txt};
        \addplot[bblu!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/BDICG_A-Criterion_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/BDICG_A-Criterion_dual_gaps.txt};
        \addplot[byellow!20, opacity=0.5] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}
    }
    \subfloat[][\hspace{0.5cm}Birkhoff]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
        ylabel style={yshift=-1.2cm, xshift=-1.3cm,font=\scriptsize},
        xlabel style={yshift=-1.1cm, xshift=0.9cm,font=\scriptsize},
        tick label style={font=\tiny, },
        minor tick num=0,
        legend columns=2,
        legend entries={Standard, Away, PCG, BCG, BPCG, DICG, BDICG},
        legend style={font=\tiny, at={(1.35, 1.35)}},
        grid,
        xlabel=Dimension,
        ylabel=Dual gap,
        xmode=log, ymode=log, mark repeat=1, scale=0.8
    ]
        % Plot the average lines
        \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={dim},y=avg] {dual_data/Vanilla_Birkhoff_dual_gaps.txt};
        \addplot+[thick, mark=square, color=cb-blue] table[x={dim},y=avg] {dual_data/Away_Birkhoff_dual_gaps.txt};
        \addplot+[thick, mark=pentagon, color=dgreen] table[x={dim},y=avg] {dual_data/PCG_Birkhoff_dual_gaps.txt};
        \addplot+[thick, mark=star, color=cb-lilac] table[x={dim},y=avg] {dual_data/BCG_Birkhoff_dual_gaps.txt};
        \addplot+[thick, mark=diamond, color=bpurp] table[x={dim},y=avg] {dual_data/BPCG_Birkhoff_dual_gaps.txt};
        \addplot+[thick, mark=otimes, color=bblu] table[x={dim},y=avg] {dual_data/DICG_Birkhoff_dual_gaps.txt};
        \addplot+[thick, mark=10-pointed star, color=byellow] table[x={dim},y=avg] {dual_data/BDICG_Birkhoff_dual_gaps.txt};

        % Plot the shaded error band using standard deviations
        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/Vanilla_Birkhoff_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/Vanilla_Birkhoff_dual_gaps.txt};
        \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/Away_Birkhoff_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/Away_Birkhoff_dual_gaps.txt};
        \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/PCG_Birkhoff_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/PCG_Birkhoff_dual_gaps.txt};
        \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/BCG_Birkhoff_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/BCG_Birkhoff_dual_gaps.txt};
        \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/BPCG_Birkhoff_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/BPCG_Birkhoff_dual_gaps.txt};
        \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/DICG_Birkhoff_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/DICG_Birkhoff_dual_gaps.txt};
        \addplot[bblu!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/BDICG_Birkhoff_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/BDICG_Birkhoff_dual_gaps.txt};
        \addplot[byellow!20, opacity=0.5] fill between[of=upper and lower];

    \end{axis}
    \end{tikzpicture}
    }
    \subfloat[][\hspace{0.5cm}D-Criterion]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
        ylabel style={yshift=-1.3cm, xshift=-0.6cm,font=\scriptsize},
        xlabel style={yshift=-0.28cm, xshift=1.05cm, font=\scriptsize},
        tick label style={font=\tiny},
        minor tick num=0,
        grid,
        xlabel=Dimension,
        ylabel=Dual gap,
        xmode=log, ymode=log, mark repeat=1, scale=0.8
    ]
        % Plot the average lines
        \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={dim},y=avg] {dual_data/Vanilla_D-Criterion_dual_gaps.txt};
        \addplot+[thick, mark=square, color=cb-blue] table[x={dim},y=avg] {dual_data/Away_D-Criterion_dual_gaps.txt};
        \addplot+[thick, mark=pentagon, color=dgreen] table[x={dim},y=avg] {dual_data/PCG_D-Criterion_dual_gaps.txt};
        \addplot+[thick, mark=star, color=cb-lilac] table[x={dim},y=avg] {dual_data/BCG_D-Criterion_dual_gaps.txt};
        \addplot+[thick, mark=diamond, color=bpurp] table[x={dim},y=avg] {dual_data/BPCG_D-Criterion_dual_gaps.txt};

        % Plot the shaded error band using standard deviations
        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/Vanilla_D-Criterion_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/Vanilla_D-Criterion_dual_gaps.txt};
        \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/Away_D-Criterion_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/Away_D-Criterion_dual_gaps.txt};
        \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/PCG_D-Criterion_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/PCG_D-Criterion_dual_gaps.txt};
        \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/BCG_D-Criterion_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/BCG_D-Criterion_dual_gaps.txt};
        \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/BPCG_D-Criterion_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/BPCG_D-Criterion_dual_gaps.txt};
        \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}
    }
    \quad
    \subfloat[][\hspace{0.5cm}Nuclear]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
        ylabel style={yshift=-1.3cm,font=\scriptsize},
        xlabel style={yshift=0.1cm, xshift=1.2cm,font=\scriptsize},
        tick label style={font=\tiny},
        minor tick num=0,
        grid,
        xlabel=Dimension,
        ylabel=Dual gap,
        xmode=log, ymode=log, mark repeat=1, scale=0.8
    ]
        % Plot the average lines
        \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={dim},y=avg] {dual_data/Vanilla_Nuclear_dual_gaps.txt};
        \addplot+[thick, mark=square, color=cb-blue] table[x={dim},y=avg] {dual_data/Away_Nuclear_dual_gaps.txt};
        \addplot+[thick, mark=pentagon, color=dgreen] table[x={dim},y=avg] {dual_data/PCG_Nuclear_dual_gaps.txt};
        \addplot+[thick, mark=star, color=cb-lilac] table[x={dim},y=avg] {dual_data/BCG_Nuclear_dual_gaps.txt};
        \addplot+[thick, mark=diamond, color=bpurp] table[x={dim},y=avg] {dual_data/BPCG_Nuclear_dual_gaps.txt};

        % Plot the shaded error band using standard deviations
        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/Vanilla_Nuclear_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/Vanilla_Nuclear_dual_gaps.txt};
        \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/Away_Nuclear_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/Away_Nuclear_dual_gaps.txt};
        \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/PCG_Nuclear_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/PCG_Nuclear_dual_gaps.txt};
        \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/BCG_Nuclear_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/BCG_Nuclear_dual_gaps.txt};
        \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/BPCG_Nuclear_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/BPCG_Nuclear_dual_gaps.txt};
        \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}
    }
    \subfloat[][\hspace{0.5cm}Poisson]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
        ylabel style={yshift=-1.2cm, xshift=-0.2cm,font=\scriptsize},
        xlabel style={yshift=-0.07cm, xshift=0.9cm,font=\scriptsize},
        tick label style={font=\tiny},
        minor tick num=0,
        grid,
        xlabel=Dimension,
        ylabel=Dual gap,
        xmode=log, ymode=log, mark repeat=1, scale=0.8
    ]
        % Plot the average lines
        \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={dim},y=avg] {dual_data/Vanilla_Poisson_dual_gaps.txt};
        \addplot+[thick, mark=square, color=cb-blue] table[x={dim},y=avg] {dual_data/Away_Poisson_dual_gaps.txt};
        \addplot+[thick, mark=pentagon, color=dgreen] table[x={dim},y=avg] {dual_data/PCG_Poisson_dual_gaps.txt};
        \addplot+[thick, mark=star, color=cb-lilac] table[x={dim},y=avg] {dual_data/BCG_Poisson_dual_gaps.txt};
        \addplot+[thick, mark=diamond, color=bpurp] table[x={dim},y=avg] {dual_data/BPCG_Poisson_dual_gaps.txt};

        % Plot the shaded error band using standard deviations
        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/Vanilla_Poisson_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/Vanilla_Poisson_dual_gaps.txt};
        \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/Away_Poisson_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/Away_Poisson_dual_gaps.txt};
        \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/PCG_Poisson_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/PCG_Poisson_dual_gaps.txt};
        \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/BCG_Poisson_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/BCG_Poisson_dual_gaps.txt};
        \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/BPCG_Poisson_dual_gaps.txt};
        \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/BPCG_Poisson_dual_gaps.txt};
        \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}
    }
    \subfloat[][\hspace{0.5cm}Simplex $m < n$]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
        ylabel style={yshift=-2.95cm, xshift=-0.8cm,font=\scriptsize},
        xlabel style={yshift=-0.68cm, xshift=2.65cm,font=\scriptsize},
        tick label style={font=\tiny},
        minor tick num=0,
        grid,
        xlabel=Dimension,
        ylabel=Dual gap,
        xmode=log, ymode=log, mark repeat=1, scale=0.8
    ]
        % Plot the average lines
        \addplot+[thick, mark=triangle, color=cb-burgundy,] table[x={dim},y=avg] {dual_data/Vanilla_Simplex_dual_gaps_lt.txt};
        \addplot+[thick, mark=square, color=cb-blue,] table[x={dim},y=avg,] {dual_data/Away_Simplex_dual_gaps_lt.txt};
        \addplot+[thick, mark=pentagon, color=dgreen,] table[x={dim},y=avg,] {dual_data/PCG_Simplex_dual_gaps_lt.txt};
        \addplot+[thick, mark=star, color=cb-lilac,] table[x={dim},y=avg,] {dual_data/BCG_Simplex_dual_gaps_lt.txt};
        \addplot+[thick, mark=diamond, color=bpurp,] table[x={dim},y=avg,] {dual_data/BPCG_Simplex_dual_gaps_lt.txt};
        \addplot+[thick, mark=otimes, color=bblu,] table[x={dim},y=avg,] {dual_data/DICG_Simplex_dual_gaps_lt.txt};
        \addplot+[thick, mark=10-pointed star, color=byellow,] table[x={dim},y=avg,] {dual_data/BDICG_Simplex_dual_gaps_lt.txt};

        % Plot the shaded error band using standard deviations
        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/Vanilla_Simplex_dual_gaps_lt.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/Vanilla_Simplex_dual_gaps_lt.txt};
        \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/Away_Simplex_dual_gaps_lt.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/Away_Simplex_dual_gaps_lt.txt};
        \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/PCG_Simplex_dual_gaps_lt.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/PCG_Simplex_dual_gaps_lt.txt};
        \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/BCG_Simplex_dual_gaps_lt.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/BCG_Simplex_dual_gaps_lt.txt};
        \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/BPCG_Simplex_dual_gaps_lt.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/BPCG_Simplex_dual_gaps_lt.txt};
        \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}, ] {dual_data/DICG_Simplex_dual_gaps_lt.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/DICG_Simplex_dual_gaps_lt.txt};
        \addplot[bblu!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/BDICG_Simplex_dual_gaps_lt.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/BDICG_Simplex_dual_gaps_lt.txt};
        \addplot[byellow!20, opacity=0.5] fill between[of=upper and lower];

    \end{axis}
    \end{tikzpicture}
    }
    \quad
    \subfloat[][\hspace{0.5cm}Simplex $m > n$]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
        ylabel style={yshift=-2.9cm, xshift=-0.6cm,font=\scriptsize},
        xlabel style={yshift=-0.6cm, xshift=2.75cm,font=\scriptsize},
        tick label style={font=\tiny},
        minor tick num=0,
        grid,
        xlabel=Dimension,
        ylabel=Dual gap,
        xmode=log, ymode=log, mark repeat=1, scale=0.8
    ]
        % Plot the average lines
        \addplot+[thick, mark=triangle, color=cb-burgundy,] table[x={dim},y=avg] {dual_data/Vanilla_Simplex_dual_gaps_gt.txt};
        \addplot+[thick, mark=square, color=cb-blue,] table[x={dim},y=avg,] {dual_data/Away_Simplex_dual_gaps_gt.txt};
        \addplot+[thick, mark=pentagon, color=dgreen,] table[x={dim},y=avg,] {dual_data/PCG_Simplex_dual_gaps_gt.txt};
        \addplot+[thick, mark=star, color=cb-lilac,] table[x={dim},y=avg,] {dual_data/BCG_Simplex_dual_gaps_gt.txt};
        \addplot+[thick, mark=diamond, color=bpurp,] table[x={dim},y=avg,] {dual_data/BPCG_Simplex_dual_gaps_gt.txt};
        \addplot+[thick, mark=otimes, color=bblu,] table[x={dim},y=avg,] {dual_data/DICG_Simplex_dual_gaps_gt.txt};
        \addplot+[thick, mark=10-pointed star, color=byellow,] table[x={dim},y=avg,] {dual_data/BDICG_Simplex_dual_gaps_gt.txt};

        % Plot the shaded error band using standard deviations
        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/Vanilla_Simplex_dual_gaps_gt.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/Vanilla_Simplex_dual_gaps_gt.txt};
        \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/Away_Simplex_dual_gaps_gt.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/Away_Simplex_dual_gaps_gt.txt};
        \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/PCG_Simplex_dual_gaps_gt.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/PCG_Simplex_dual_gaps_gt.txt};
        \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/BCG_Simplex_dual_gaps_gt.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/BCG_Simplex_dual_gaps_gt.txt};
        \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/BPCG_Simplex_dual_gaps_gt.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/BPCG_Simplex_dual_gaps_gt.txt};
        \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}, ] {dual_data/DICG_Simplex_dual_gaps_gt.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/DICG_Simplex_dual_gaps_gt.txt};
        \addplot[bblu!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/BDICG_Simplex_dual_gaps_gt.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/BDICG_Simplex_dual_gaps_gt.txt};
        \addplot[byellow!20, opacity=0.5] fill between[of=upper and lower];

    \end{axis}
    \end{tikzpicture}
    }
    \subfloat[][\hspace{0.5cm}Sparse]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
        ylabel style={yshift=-1.25cm, xshift=-0.4cm,font=\scriptsize},
        xlabel style={yshift=-0.25cm,xshift=1.1cm,font=\scriptsize},
        tick label style={font=\tiny},
        minor tick num=0,
        grid,
        xlabel=Dimension,
        ylabel=Dual gap,
        xmode=log, ymode=log, mark repeat=1, scale=0.8
    ]
        % Plot the average lines
        \addplot+[thick, mark=triangle, color=cb-burgundy,] table[x={dim},y=avg] {dual_data/Vanilla_Sparse_dual_gaps.txt};
        \addplot+[thick, mark=square, color=cb-blue,] table[x={dim},y=avg,] {dual_data/Away_Sparse_dual_gaps.txt};
        \addplot+[thick, mark=pentagon, color=dgreen,] table[x={dim},y=avg,] {dual_data/PCG_Sparse_dual_gaps.txt};
        \addplot+[thick, mark=star, color=cb-lilac,] table[x={dim},y=avg,] {dual_data/BCG_Sparse_dual_gaps.txt};
        \addplot+[thick, mark=diamond, color=bpurp,] table[x={dim},y=avg,] {dual_data/BPCG_Sparse_dual_gaps.txt};

        % Plot the shaded error band using standard deviations
        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/Vanilla_Sparse_dual_gaps.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/Vanilla_Sparse_dual_gaps.txt};
        \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/Away_Sparse_dual_gaps.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/Away_Sparse_dual_gaps.txt};
        \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/PCG_Sparse_dual_gaps.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/PCG_Sparse_dual_gaps.txt};
        \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/BCG_Sparse_dual_gaps.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/BCG_Sparse_dual_gaps.txt};
        \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/BPCG_Sparse_dual_gaps.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/BPCG_Sparse_dual_gaps.txt};
        \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}
    }
    \subfloat[][\hspace{0.5cm}Spectrahedron]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
        ylabel style={yshift=-1.15cm, xshift=-1.95cm,font=\scriptsize},
        xlabel style={yshift=-1.75cm, xshift=0.9cm,font=\scriptsize},
        tick label style={font=\tiny},
        minor tick num=0,
        grid,
        xlabel=Dimension,
        ylabel=Dual gap,
        xmode=log, ymode=log, mark repeat=1, scale=0.8
    ]
        % Plot the average lines
        \addplot+[thick, mark=triangle, color=cb-burgundy,] table[x={dim},y=avg] {dual_data/Vanilla_Spectrahedron_dual_gaps.txt};
        \addplot+[thick, mark=square, color=cb-blue,] table[x={dim},y=avg,] {dual_data/Away_Spectrahedron_dual_gaps.txt};
        \addplot+[thick, mark=pentagon, color=dgreen,] table[x={dim},y=avg,] {dual_data/PCG_Spectrahedron_dual_gaps.txt};
        \addplot+[thick, mark=star, color=cb-lilac,] table[x={dim},y=avg,] {dual_data/BCG_Spectrahedron_dual_gaps.txt};
        \addplot+[thick, mark=diamond, color=bpurp,] table[x={dim},y=avg,] {dual_data/BPCG_Spectrahedron_dual_gaps.txt};

        % Plot the shaded error band using standard deviations
        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/Vanilla_Spectrahedron_dual_gaps.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/Vanilla_Spectrahedron_dual_gaps.txt};
        \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/Away_Spectrahedron_dual_gaps.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/Away_Spectrahedron_dual_gaps.txt};
        \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/PCG_Spectrahedron_dual_gaps.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/PCG_Spectrahedron_dual_gaps.txt};
        \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/BCG_Spectrahedron_dual_gaps.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/BCG_Spectrahedron_dual_gaps.txt};
        \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

        \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/BPCG_Spectrahedron_dual_gaps.txt};
        \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/BPCG_Spectrahedron_dual_gaps.txt};
        \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.85, font=\scriptsize]

    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    legend columns=1,
    legend entries={Standard, Away, PCG, BCG, BPCG},
    legend style={font=\tiny},
    legend pos = north west,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={time}, y={termination}] {data/Lazy_A-Criterion.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/LazyAway_A-Criterion.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/LazyPCG_A-Criterion.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/LazyBCG_A-Criterion.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/LazyBPCG_A-Criterion.txt};
    \end{axis}

    \end{tikzpicture}
    }
    \subfloat[][\hspace{0.5cm}Birkhoff]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={time}, y={termination}] {data/Lazy_Birkhoff.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/LazyAway_Birkhoff.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/LazyPCG_Birkhoff.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/LazyBCG_Birkhoff.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/LazyBPCG_Birkhoff.txt};
    \end{axis}
    \end{tikzpicture}
    }
    \quad
    \subfloat[][\hspace{0.5cm}D-Optimal Design]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={time}, y={termination}] {data/Lazy_D-Criterion.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/LazyAway_D-Criterion.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/LazyPCG_D-Criterion.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/LazyBCG_D-Criterion.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/LazyBPCG_D-Criterion.txt};
    \end{axis}
    \end{tikzpicture}
    }
    \subfloat[][\hspace{0.5cm}Nuclear]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={time}, y={termination}] {data/Lazy_Nuclear.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/LazyAway_Nuclear.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/LazyPCG_Nuclear.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/LazyBCG_Nuclear.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/LazyBPCG_Nuclear.txt};
    \end{axis}
    \end{tikzpicture}
    }
    \quad
    \subfloat[][\hspace{0.5cm}Poisson]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={time}, y={termination}] {data/Lazy_Poisson.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/LazyAway_Poisson.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/LazyPCG_Poisson.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/LazyBCG_Poisson.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/LazyBPCG_Poisson.txt};
    \end{axis}
    \end{tikzpicture}
    }
    \subfloat[][\hspace{0.5cm}Simplex]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=45, mark repeat=15]
    \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={time}, y={termination}] {data/Lazy_Simplex.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/LazyAway_Simplex.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/LazyPCG_Simplex.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/LazyBCG_Simplex.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/LazyBPCG_Simplex.txt};
    \end{axis}
    \end{tikzpicture}
    }
    \quad
    \subfloat[][\hspace{0.5cm}Sparse]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={time}, y={termination}] {data/Lazy_Sparse.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/LazyAway_Sparse.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/LazyPCG_Sparse.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/LazyBCG_Sparse.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/LazyBPCG_Sparse.txt};
    \end{axis}
    \end{tikzpicture}
    }
    \quad
    \subfloat[][\hspace{0.5cm}Spectrahedron]{
    \centering
    \begin{tikzpicture}[scale=0.85]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={time}, y={termination}] {data/Lazy_Spectrahedron.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/LazyAway_Spectrahedron.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/LazyPCG_Spectrahedron.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/LazyBCG_Spectrahedron.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/LazyBPCG_Spectrahedron.txt};
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-1.3cm, xshift=-0.7cm,font=\scriptsize},
    xlabel style={xshift=1.15cm, yshift=-0.4cm, font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    grid,
    xlabel=Dimension,
    ylabel=Dual gap,
    xmax=10e2, xmode=log, ymin=1e-8, ymode=log, mark repeat=1, scale=0.8
]
    % Plot the average lines
    \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={dim},y=avg] {dual_data/Lazy_A-Criterion_dual_gaps.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={dim},y=avg] {dual_data/LazyAway_A-Criterion_dual_gaps.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={dim},y=avg] {dual_data/LazyPCG_A-Criterion_dual_gaps.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={dim},y=avg] {dual_data/LazyBCG_A-Criterion_dual_gaps.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={dim},y=avg] {dual_data/LazyBPCG_A-Criterion_dual_gaps.txt};

    % Plot the shaded error band using standard deviations
    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/Lazy_A-Criterion_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/Lazy_A-Criterion_dual_gaps.txt};
    \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyAway_A-Criterion_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyAway_A-Criterion_dual_gaps.txt};
    \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyPCG_A-Criterion_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyPCG_A-Criterion_dual_gaps.txt};
    \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyBCG_A-Criterion_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyBCG_A-Criterion_dual_gaps.txt};
    \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyBPCG_A-Criterion_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyBPCG_A-Criterion_dual_gaps.txt};
    \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
}
\subfloat[][\hspace{0.5cm}Birkhoff]{
\centering
\begin{tikzpicture}[scale=0.85]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-1.3cm, xshift=-1.4cm,font=\scriptsize},
    xlabel style={yshift=-1.1cm, xshift=0.9cm,font=\scriptsize},
    tick label style={font=\tiny, },
    minor tick num=0,
    legend columns=2,
    legend entries={Standard, Away, PCG, BCG, BPCG},
    legend style={font=\tiny, at={(1.35, 1.15)}},
    grid,
    xlabel=Dimension,
    ylabel=Dual gap,
    xmode=log, ymode=log, mark repeat=1, scale=0.8
]
    % Plot the average lines
    \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={dim},y=avg] {dual_data/Lazy_Birkhoff_dual_gaps.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={dim},y=avg] {dual_data/LazyAway_Birkhoff_dual_gaps.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={dim},y=avg] {dual_data/LazyPCG_Birkhoff_dual_gaps.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={dim},y=avg] {dual_data/LazyBCG_Birkhoff_dual_gaps.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={dim},y=avg] {dual_data/LazyBPCG_Birkhoff_dual_gaps.txt};

    % Plot the shaded error band using standard deviations
    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/Lazy_Birkhoff_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/Lazy_Birkhoff_dual_gaps.txt};
    \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyAway_Birkhoff_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyAway_Birkhoff_dual_gaps.txt};
    \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyPCG_Birkhoff_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyPCG_Birkhoff_dual_gaps.txt};
    \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyBCG_Birkhoff_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyBCG_Birkhoff_dual_gaps.txt};
    \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyBPCG_Birkhoff_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyBPCG_Birkhoff_dual_gaps.txt};
    \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
}
\subfloat[][\hspace{0.5cm}D-Criterion]{
\centering
\begin{tikzpicture}[scale=0.85]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-1.3cm, xshift=-0.6cm,font=\scriptsize},
    xlabel style={yshift=-0.28cm, xshift=1cm, font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    grid,
    xlabel=Dimension,
    ylabel=Dual gap,
    xmode=log, ymode=log, mark repeat=1, scale=0.8
]
    % Plot the average lines
    \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={dim},y=avg] {dual_data/Lazy_D-Criterion_dual_gaps.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={dim},y=avg] {dual_data/LazyAway_D-Criterion_dual_gaps.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={dim},y=avg] {dual_data/LazyPCG_D-Criterion_dual_gaps.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={dim},y=avg] {dual_data/LazyBCG_D-Criterion_dual_gaps.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={dim},y=avg] {dual_data/LazyBPCG_D-Criterion_dual_gaps.txt};

    % Plot the shaded error band using standard deviations
    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/Lazy_D-Criterion_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/Lazy_D-Criterion_dual_gaps.txt};
    \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyAway_D-Criterion_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyAway_D-Criterion_dual_gaps.txt};
    \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyPCG_D-Criterion_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyPCG_D-Criterion_dual_gaps.txt};
    \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyBCG_D-Criterion_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyBCG_D-Criterion_dual_gaps.txt};
    \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyBPCG_D-Criterion_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyBPCG_D-Criterion_dual_gaps.txt};
    \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
}
\quad
\subfloat[][\hspace{0.5cm}Nuclear]{
\centering
\begin{tikzpicture}[scale=0.85]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-1.3cm,font=\scriptsize},
    xlabel style={yshift=0.1cm, xshift=1cm,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    grid,
    xlabel=Dimension,
    ylabel=Dual gap,
    xmode=log, ymode=log, mark repeat=1, scale=0.8
]
    % Plot the average lines
    \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={dim},y=avg] {dual_data/Lazy_Nuclear_dual_gaps.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={dim},y=avg] {dual_data/LazyAway_Nuclear_dual_gaps.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={dim},y=avg] {dual_data/LazyPCG_Nuclear_dual_gaps.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={dim},y=avg] {dual_data/LazyBCG_Nuclear_dual_gaps.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={dim},y=avg] {dual_data/LazyBPCG_Nuclear_dual_gaps.txt};

    % Plot the shaded error band using standard deviations
    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/Lazy_Nuclear_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/Lazy_Nuclear_dual_gaps.txt};
    \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyAway_Nuclear_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyAway_Nuclear_dual_gaps.txt};
    \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyPCG_Nuclear_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyPCG_Nuclear_dual_gaps.txt};
    \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyBCG_Nuclear_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyBCG_Nuclear_dual_gaps.txt};
    \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyBPCG_Nuclear_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyBPCG_Nuclear_dual_gaps.txt};
    \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
}
\subfloat[][\hspace{0.5cm}Poisson]{
\centering
\begin{tikzpicture}[scale=0.85]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
        ylabel style={yshift=-1.2cm, xshift=-0.2cm,font=\scriptsize},
        xlabel style={yshift=-0.07cm, xshift=1cm,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    grid,
    xlabel=Dimension,
    ylabel=Dual gap,
    xmode=log, ymode=log, mark repeat=1, scale=0.8
]
    % Plot the average lines
    \addplot+[thick, mark=triangle, color=cb-burgundy] table[x={dim},y=avg] {dual_data/Lazy_Poisson_dual_gaps.txt};
    \addplot+[thick, mark=square, color=cb-blue] table[x={dim},y=avg] {dual_data/LazyAway_Poisson_dual_gaps.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={dim},y=avg] {dual_data/LazyPCG_Poisson_dual_gaps.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={dim},y=avg] {dual_data/LazyBCG_Poisson_dual_gaps.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={dim},y=avg] {dual_data/LazyBPCG_Poisson_dual_gaps.txt};

    % Plot the shaded error band using standard deviations
    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/Lazy_Poisson_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/Lazy_Poisson_dual_gaps.txt};
    \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyAway_Poisson_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyAway_Poisson_dual_gaps.txt};
    \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyPCG_Poisson_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyPCG_Poisson_dual_gaps.txt};
    \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyBCG_Poisson_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyBCG_Poisson_dual_gaps.txt};
    \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/LazyBPCG_Poisson_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/LazyBPCG_Poisson_dual_gaps.txt};
    \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
}
\subfloat[][\hspace{0.5cm}Simplex $m < n$]{
\centering
\begin{tikzpicture}[scale=0.85]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
        ylabel style={yshift=-3cm, xshift=-0.8cm,font=\scriptsize},
        xlabel style={yshift=-0.68cm, xshift=2.65cm,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    grid,
    xlabel=Dimension,
    ylabel=Dual gap,
    xmode=log, ymode=log, mark repeat=1, scale=0.8
]
    % Plot the average lines
    \addplot+[thick, mark=triangle, color=cb-burgundy,] table[x={dim},y=avg] {dual_data/Lazy_Simplex_dual_gaps_lt.txt};
    \addplot+[thick, mark=square, color=cb-blue,] table[x={dim},y=avg,] {dual_data/LazyAway_Simplex_dual_gaps_lt.txt};
    \addplot+[thick, mark=pentagon, color=dgreen,] table[x={dim},y=avg,] {dual_data/LazyPCG_Simplex_dual_gaps_lt.txt};
    \addplot+[thick, mark=star, color=cb-lilac,] table[x={dim},y=avg,] {dual_data/LazyBCG_Simplex_dual_gaps_lt.txt};
    \addplot+[thick, mark=diamond, color=bpurp,] table[x={dim},y=avg,] {dual_data/LazyBPCG_Simplex_dual_gaps_lt.txt};

    % Plot the shaded error band using standard deviations
    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/Lazy_Simplex_dual_gaps_lt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/Lazy_Simplex_dual_gaps_lt.txt};
    \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyAway_Simplex_dual_gaps_lt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyAway_Simplex_dual_gaps_lt.txt};
    \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyPCG_Simplex_dual_gaps_lt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyPCG_Simplex_dual_gaps_lt.txt};
    \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyBCG_Simplex_dual_gaps_lt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyBCG_Simplex_dual_gaps_lt.txt};
    \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyBPCG_Simplex_dual_gaps_lt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyBPCG_Simplex_dual_gaps_lt.txt};
    \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}
}
\quad
\subfloat[][\hspace{0.5cm}Simplex $m > n$]{
\centering
\begin{tikzpicture}[scale=0.85]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
        ylabel style={yshift=-2.9cm, xshift=-0.6cm,font=\scriptsize},
        xlabel style={yshift=-0.5cm, xshift=2.85cm,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    grid,
    xlabel=Dimension,
    ylabel=Dual gap,
    xmode=log, ymode=log, mark repeat=1, scale=0.8
]
    % Plot the average lines
    \addplot+[thick, mark=triangle, color=cb-burgundy,] table[x={dim},y=avg] {dual_data/Lazy_Simplex_dual_gaps_gt.txt};
    \addplot+[thick, mark=square, color=cb-blue,] table[x={dim},y=avg,] {dual_data/LazyAway_Simplex_dual_gaps_gt.txt};
    \addplot+[thick, mark=pentagon, color=dgreen,] table[x={dim},y=avg,] {dual_data/LazyPCG_Simplex_dual_gaps_gt.txt};
    \addplot+[thick, mark=star, color=cb-lilac,] table[x={dim},y=avg,] {dual_data/LazyBCG_Simplex_dual_gaps_gt.txt};
    \addplot+[thick, mark=diamond, color=bpurp,] table[x={dim},y=avg,] {dual_data/LazyBPCG_Simplex_dual_gaps_gt.txt};

    % Plot the shaded error band using standard deviations
    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/Lazy_Simplex_dual_gaps_gt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/Lazy_Simplex_dual_gaps_gt.txt};
    \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyAway_Simplex_dual_gaps_gt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyAway_Simplex_dual_gaps_gt.txt};
    \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyPCG_Simplex_dual_gaps_gt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyPCG_Simplex_dual_gaps_gt.txt};
    \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyBCG_Simplex_dual_gaps_gt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyBCG_Simplex_dual_gaps_gt.txt};
    \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyBPCG_Simplex_dual_gaps_gt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyBPCG_Simplex_dual_gaps_gt.txt};
    \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
}
\subfloat[][\hspace{0.5cm}Sparse]{
\centering
\begin{tikzpicture}[scale=0.85]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
        ylabel style={yshift=-1.3cm, xshift=-0.4cm,font=\scriptsize},
        xlabel style={yshift=-0.3cm,xshift=1.1cm,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    grid,
    xlabel=Dimension,
    ylabel=Dual gap,
    xmode=log, ymode=log, mark repeat=1, scale=0.8
]
    % Plot the average lines
    \addplot+[thick, mark=triangle, color=cb-burgundy,] table[x={dim},y=avg] {dual_data/Lazy_Sparse_dual_gaps.txt};
    \addplot+[thick, mark=square, color=cb-blue,] table[x={dim},y=avg,] {dual_data/LazyAway_Sparse_dual_gaps.txt};
    \addplot+[thick, mark=pentagon, color=dgreen,] table[x={dim},y=avg,] {dual_data/LazyPCG_Sparse_dual_gaps.txt};
    \addplot+[thick, mark=star, color=cb-lilac,] table[x={dim},y=avg,] {dual_data/LazyBCG_Sparse_dual_gaps.txt};
    \addplot+[thick, mark=diamond, color=bpurp,] table[x={dim},y=avg,] {dual_data/LazyBPCG_Sparse_dual_gaps.txt};

    % Plot the shaded error band using standard deviations
    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/Lazy_Sparse_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/Lazy_Sparse_dual_gaps.txt};
    \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyAway_Sparse_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyAway_Sparse_dual_gaps.txt};
    \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyPCG_Sparse_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyPCG_Sparse_dual_gaps.txt};
    \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyBCG_Sparse_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyBCG_Sparse_dual_gaps.txt};
    \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyBPCG_Sparse_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyBPCG_Sparse_dual_gaps.txt};
    \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
}
\subfloat[][\hspace{0.5cm}Spectrahedron]{
\centering
\begin{tikzpicture}[scale=0.85]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
        ylabel style={yshift=-1.1cm, xshift=-2.35cm,font=\scriptsize},
        xlabel style={yshift=-2.25cm,xshift=0.9cm,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    grid,
    xlabel=Dimension,
    ylabel=Dual gap,
    xmode=log, ymode=log, mark repeat=1, scale=0.8
]
    % Plot the average lines
    \addplot+[thick, mark=triangle, color=cb-burgundy,] table[x={dim},y=avg] {dual_data/Lazy_Spectrahedron_dual_gaps.txt};
    \addplot+[thick, mark=square, color=cb-blue,] table[x={dim},y=avg,] {dual_data/LazyAway_Spectrahedron_dual_gaps.txt};
    \addplot+[thick, mark=pentagon, color=dgreen,] table[x={dim},y=avg,] {dual_data/LazyPCG_Spectrahedron_dual_gaps.txt};
    \addplot+[thick, mark=star, color=cb-lilac,] table[x={dim},y=avg,] {dual_data/LazyBCG_Spectrahedron_dual_gaps.txt};
    \addplot+[thick, mark=diamond, color=bpurp,] table[x={dim},y=avg,] {dual_data/LazyBPCG_Spectrahedron_dual_gaps.txt};

    % Plot the shaded error band using standard deviations
    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/Lazy_Spectrahedron_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/Lazy_Spectrahedron_dual_gaps.txt};
    \addplot[cb-burgundy!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyAway_Spectrahedron_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyAway_Spectrahedron_dual_gaps.txt};
    \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyPCG_Spectrahedron_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyPCG_Spectrahedron_dual_gaps.txt};
    \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyBCG_Spectrahedron_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyBCG_Spectrahedron_dual_gaps.txt};
    \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/LazyBPCG_Spectrahedron_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/LazyBPCG_Spectrahedron_dual_gaps.txt};
    \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    legend columns=1,
    legend entries={Away, PCG, BCG, BPCG},
    legend style={font=\tiny},
    legend pos = north west,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/Away_ActiveSetQuadratic_Birkhoff.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/PCG_ActiveSetQuadratic_Birkhoff.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/BCG_ActiveSetQuadratic_Birkhoff.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/BPCG_ActiveSetQuadratic_Birkhoff.txt};
\end{axis}
\end{tikzpicture}
}
% \captionsetup[subfloat]{margin=0cm, singlelinecheck=true}
\subfloat[][\hspace{0.5cm}Nuclear]{
\centering
\begin{tikzpicture}[scale=1]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/Away_ActiveSetQuadratic_Nuclear.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/PCG_ActiveSetQuadratic_Nuclear.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/BCG_ActiveSetQuadratic_Nuclear.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/BPCG_ActiveSetQuadratic_Nuclear.txt};
    \end{axis}
    \end{tikzpicture}
}
\quad
% \captionsetup[subfloat]{margin=2cm, singlelinecheck=true}
\subfloat[][\hspace{0.5cm}Simplex]{
\centering
\begin{tikzpicture}[scale=1]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=45, mark repeat=15]
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/Away_ActiveSetQuadratic_Simplex.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/PCG_ActiveSetQuadratic_Simplex.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/BCG_ActiveSetQuadratic_Simplex.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/BPCG_ActiveSetQuadratic_Simplex.txt};
    \end{axis}
    \end{tikzpicture}
    }
    % \captionsetup[subfloat]{margin=0cm, singlelinecheck=true}
    \subfloat[][\hspace{0.5cm}Sparse]{
    \centering
    \begin{tikzpicture}[scale=1]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-1, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/Away_ActiveSetQuadratic_Sparse.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/PCG_ActiveSetQuadratic_Sparse.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/BCG_ActiveSetQuadratic_Sparse.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/BPCG_ActiveSetQuadratic_Sparse.txt};
    \end{axis}
    \end{tikzpicture}
    }
    \quad
    % \captionsetup[subfloat]{margin=2cm, singlelinecheck=true}
    \subfloat[][\hspace{0.5cm}Spectrahedron]{
    \centering
    \begin{tikzpicture}[scale=1]
    \begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.5cm,font=\scriptsize},
    xlabel style={yshift=0.75em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    xlabel=Time (sec),
    ylabel=Solved instances,
    grid,
    xmin=1e-3, xmax=10e4, xmode=log, ymin=0, ymax=35, mark repeat=18]
    \addplot+[thick, mark=square, color=cb-blue] table[x={time}, y={termination}] {data/Away_ActiveSetQuadratic_Spectrahedron.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={time}, y={termination}] {data/PCG_ActiveSetQuadratic_Spectrahedron.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={time}, y={termination}] {data/BCG_ActiveSetQuadratic_Spectrahedron.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={time}, y={termination}] {data/BPCG_ActiveSetQuadratic_Spectrahedron.txt};
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=1]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.2cm,font=\scriptsize},
    xlabel style={yshift=0.5em,font=\scriptsize},
    tick label style={font=\tiny, },
    minor tick num=0,
    legend columns=1,
    legend entries={Away, PCG, BCG, BPCG},
    legend style={font=\tiny},
    legend pos=north west,
    grid,
    xlabel=Dimension,
    ylabel=Dual gap,
    xmode=log, ymode=log, mark repeat=1, scale=0.8
]
    % Plot the average lines
    \addplot+[thick, mark=square, color=cb-blue] table[x={dim},y=avg] {dual_data/ActiveSetProductCaching_Away_Birkhoff_dual_gaps.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={dim},y=avg] {dual_data/ActiveSetProductCaching_PCG_Birkhoff_dual_gaps.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={dim},y=avg] {dual_data/ActiveSetProductCaching_BCG_Birkhoff_dual_gaps.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={dim},y=avg] {dual_data/ActiveSetProductCaching_BPCG_Birkhoff_dual_gaps.txt};

    % Plot the shaded error band using standard deviations
    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/ActiveSetProductCaching_Away_Birkhoff_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/ActiveSetProductCaching_Away_Birkhoff_dual_gaps.txt};
    \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/ActiveSetProductCaching_PCG_Birkhoff_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/ActiveSetProductCaching_PCG_Birkhoff_dual_gaps.txt};
    \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/ActiveSetProductCaching_BCG_Birkhoff_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/ActiveSetProductCaching_BCG_Birkhoff_dual_gaps.txt};
    \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/ActiveSetProductCaching_BPCG_Birkhoff_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/ActiveSetProductCaching_BPCG_Birkhoff_dual_gaps.txt};
    \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}
}
\subfloat[][\hspace{0.8cm}Nuclear]{
\centering
\begin{tikzpicture}[scale=1]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.2cm,font=\scriptsize},
    xlabel style={yshift=0.5em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    grid,
    xlabel=Dimension,
    ylabel=Dual gap,
    xmode=log, ymode=log, mark repeat=1, scale=0.8
]
    % Plot the average lines
    \addplot+[thick, mark=square, color=cb-blue] table[x={dim},y=avg] {dual_data/ActiveSetProductCaching_Away_Nuclear_dual_gaps.txt};
    \addplot+[thick, mark=pentagon, color=dgreen] table[x={dim},y=avg] {dual_data/ActiveSetProductCaching_PCG_Nuclear_dual_gaps.txt};
    \addplot+[thick, mark=star, color=cb-lilac] table[x={dim},y=avg] {dual_data/ActiveSetProductCaching_BCG_Nuclear_dual_gaps.txt};
    \addplot+[thick, mark=diamond, color=bpurp] table[x={dim},y=avg] {dual_data/ActiveSetProductCaching_BPCG_Nuclear_dual_gaps.txt};

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/ActiveSetProductCaching_Away_Nuclear_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/ActiveSetProductCaching_Away_Nuclear_dual_gaps.txt};
    \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/ActiveSetProductCaching_PCG_Nuclear_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/ActiveSetProductCaching_PCG_Nuclear_dual_gaps.txt};
    \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/ActiveSetProductCaching_BCG_Nuclear_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/ActiveSetProductCaching_BCG_Nuclear_dual_gaps.txt};
    \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std}] {dual_data/ActiveSetProductCaching_BPCG_Nuclear_dual_gaps.txt};
    \addplot[name path=lower,draw=none] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std}] {dual_data/ActiveSetProductCaching_BPCG_Nuclear_dual_gaps.txt};
    \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
}
\quad
\subfloat[][\hspace{0.8cm}Simplex $m < n$]{
\centering
\begin{tikzpicture}[scale=1]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.2cm,font=\scriptsize},
    xlabel style={yshift=0.5em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    grid,
    xlabel=Dimension,
    ylabel=Dual gap,
    xmode=log, ymode=log, mark repeat=1, scale=0.8
]
    % Plot the average lines
    \addplot+[thick, mark=square, color=cb-blue,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_Away_Simplex_dual_gaps_lt.txt};
    \addplot+[thick, mark=pentagon, color=dgreen,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_PCG_Simplex_dual_gaps_lt.txt};
    \addplot+[thick, mark=star, color=cb-lilac,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_BCG_Simplex_dual_gaps_lt.txt};
    \addplot+[thick, mark=diamond, color=bpurp,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_BPCG_Simplex_dual_gaps_lt.txt};

    % Plot the shaded error band using standard deviations
    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_Away_Simplex_dual_gaps_lt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_Away_Simplex_dual_gaps_lt.txt};
    \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_PCG_Simplex_dual_gaps_lt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_PCG_Simplex_dual_gaps_lt.txt};
    \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_BCG_Simplex_dual_gaps_lt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_BCG_Simplex_dual_gaps_lt.txt};
    \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_BPCG_Simplex_dual_gaps_lt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_BPCG_Simplex_dual_gaps_lt.txt};
    \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}
}
\subfloat[][\hspace{0.8cm}Simplex $m > n$]{
\centering
\begin{tikzpicture}[scale=1]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.2cm,font=\scriptsize},
    xlabel style={yshift=0.5em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    grid,
    xlabel=Dimension,
    ylabel=Dual gap,
    xmode=log, ymode=log, mark repeat=1, scale=0.8
]
    % Plot the average lines
    \addplot+[thick, mark=square, color=cb-blue,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_Away_Simplex_dual_gaps_gt.txt};
    \addplot+[thick, mark=pentagon, color=dgreen,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_PCG_Simplex_dual_gaps_gt.txt};
    \addplot+[thick, mark=star, color=cb-lilac,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_BCG_Simplex_dual_gaps_gt.txt};
    \addplot+[thick, mark=diamond, color=bpurp,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_BPCG_Simplex_dual_gaps_gt.txt};

    % Plot the shaded error band using standard deviations
    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_Away_Simplex_dual_gaps_gt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_Away_Simplex_dual_gaps_gt.txt};
    \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_PCG_Simplex_dual_gaps_gt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_PCG_Simplex_dual_gaps_gt.txt};
    \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_BCG_Simplex_dual_gaps_gt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_BCG_Simplex_dual_gaps_gt.txt};
    \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_BPCG_Simplex_dual_gaps_gt.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_BPCG_Simplex_dual_gaps_gt.txt};
    \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}
}
\quad
\subfloat[][\hspace{0.8cm}Sparse]{
\centering
\begin{tikzpicture}[scale=1]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.2cm,font=\scriptsize},
    xlabel style={yshift=0.5em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    grid,
    xlabel=Dimension,
    ylabel=Dual gap,
    xmode=log, ymode=log, mark repeat=1, scale=0.8
]
    % Plot the average lines
    \addplot+[thick, mark=square, color=cb-blue,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_Away_Sparse_dual_gaps.txt};
    \addplot+[thick, mark=pentagon, color=dgreen,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_PCG_Sparse_dual_gaps.txt};
    \addplot+[thick, mark=star, color=cb-lilac,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_BCG_Sparse_dual_gaps.txt};
    \addplot+[thick, mark=diamond, color=bpurp,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_BPCG_Sparse_dual_gaps.txt};

    % Plot the shaded error band using standard deviations
    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_Away_Sparse_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_Away_Sparse_dual_gaps.txt};
    \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_PCG_Sparse_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_PCG_Sparse_dual_gaps.txt};
    \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_BCG_Sparse_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_BCG_Sparse_dual_gaps.txt};
    \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_BPCG_Sparse_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_BPCG_Sparse_dual_gaps.txt};
    \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}
}
\subfloat[][\hspace{0.8cm}Spectrahedron]{
\centering
\begin{tikzpicture}[scale=1]
\begin{axis}[height=5.3cm,width=6.5cm, legend cell align={left},
    ylabel style={yshift=-0.2cm,font=\scriptsize},
    xlabel style={yshift=0.5em,font=\scriptsize},
    tick label style={font=\tiny},
    minor tick num=0,
    grid,
    xlabel=Dimension,
    ylabel=Dual gap,
    xmode=log, ymode=log, mark repeat=1, scale=0.8
]
    % Plot the average lines
    \addplot+[thick, mark=square, color=cb-blue,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_Away_Spectrahedron_dual_gaps.txt};
    \addplot+[thick, mark=pentagon, color=dgreen,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_PCG_Spectrahedron_dual_gaps.txt};
    \addplot+[thick, mark=star, color=cb-lilac,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_BCG_Spectrahedron_dual_gaps.txt};
    \addplot+[thick, mark=diamond, color=bpurp,] table[x={dim},y=avg,] {dual_data/ActiveSetProductCaching_BPCG_Spectrahedron_dual_gaps.txt};

    % Plot the shaded error band using standard deviations
    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_Away_Spectrahedron_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_Away_Spectrahedron_dual_gaps.txt};
    \addplot[cb-blue!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_PCG_Spectrahedron_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_PCG_Spectrahedron_dual_gaps.txt};
    \addplot[dgreen!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_BCG_Spectrahedron_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_BCG_Spectrahedron_dual_gaps.txt};
    \addplot[cb-lilac!20, opacity=0.5] fill between[of=upper and lower];

    \addplot[name path=upper,draw=none,] table[x={dim}, y expr=\thisrow{avg}*\thisrow{std},] {dual_data/ActiveSetProductCaching_BPCG_Spectrahedron_dual_gaps.txt};
    \addplot[name path=lower,draw=none,] table[x={dim}, y expr=\thisrow{avg}/\thisrow{std},] {dual_data/ActiveSetProductCaching_BPCG_Spectrahedron_dual_gaps.txt};
    \addplot[bpurp!20, opacity=0.5] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> (inline-3) <==
\begin{tabular}{c ccc ccc ccc ccc ccc ccc ccc}
            \toprule
            Dim & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{AFW} & \multicolumn{3}{c}{PCG} & \multicolumn{3}{c}{BCG} & \multicolumn{3}{c}{BPCG} & \multicolumn{3}{c}{DICG} & \multicolumn{3}{c}{BDICG}\tabularnewline
            \cmidrule(lr){2-4}
            \cmidrule(lr){5-7}
            \cmidrule(lr){8-10}
            \cmidrule(lr){11-13}
            \cmidrule(lr){14-16}
            \cmidrule(lr){17-19}
            \cmidrule(lr){20-22}
            & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)}&\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} \\
            \midrule
            100 & 7.76e2 & 1.30e3 & 1.03e-7 & 3.62e-1 & 6.93e-1 & 1.07e-7 & 2.32e-1 & 4.55e-1 & 1.00e-7 & 2.75e-1 & 2.64e-1 & 1.20e-7 & 2.97e-1 & 6.19e-1 & 1.00e-7 & 2.47e-1 & 4.95e-1 & 1.03e-7 & 2.45e-1 & 5.03e-1 & 1.14e-7 \\
            250 & 3.60e3* & 1.36e3 & 1.64e-6 & 5.14e1 & 1.42e1 & 1.06e-7 & 2.58e1 & 7.42 & 1.00e-7 & 1.18e1 & 3.36 & 1.16e-7 & 3.79e1 & 1.01e1 & 1.00e-7 & 1.95e1 & 7.47 & 1.02e-7 & 2.56e1 & 7.72 & 1.01e-7 \\
            400 & 3.60e3* & 1.73e3 & 3.19e-6 & 1.09e2 & 4.97e1 & 1.00e-7 & 8.45e1 & 3.73e1 & 1.00e-7 & 3.28e1 & 1.57e1 & 1.23e-7 & 1.15e2 & 4.99e1 & 1.00e-7 & 9.07e1 & 3.86e1 & 1.04e-7 & 8.00e1 & 3.83e1 & 1.01e-7 \\
            550 & 3.60e3* & 1.92e3 & 6.67e-6 & 3.97e2 & 2.08e2 & 1.02e-7 & 2.09e2 & 1.08e2 & 1.00e-7 & 8.41e1 & 4.85e1 & 1.00e-7 & 2.38e2 & 1.39e2 & 1.00e-7 & 1.82e2 & 1.14e2 & 1.00e-7 & 2.04e2 & 1.11e2 & 1.02e-7 \\
            700 & 3.60e3* & 2.15e3 & 1.00e-5 & 8.10e2 & 4.57e2 & 1.01e-7 & 4.20e2 & 2.47e2 & 1.00e-7 & 1.88e2 & 1.19e2 & 1.16e-7 & 5.08e2 & 3.19e2 & 1.00e-7 & 4.38e2 & 2.55e2 & 1.02e-7 & 3.93e2 & 2.61e2 & 1.00e-7 \\
            850 & 3.60e3* & 2.38e3 & 1.21e-5 & 1.36e3 & 9.26e2 & 1.01e-7 & 7.82e2 & 4.99e2 & 1.00e-7 & 3.45e2 & 2.45e2 & 1.13e-7 & 7.68e2 & 6.26e2 & 1.00e-7 & 6.86e2 & 5.08e2 & 1.00e-7 & 6.81e2 & 5.18e2 & 1.00e-7 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c ccc ccc ccc ccc ccc ccc ccc}
            \toprule
            Dim & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{AFW} & \multicolumn{3}{c}{PCG} & \multicolumn{3}{c}{BCG} & \multicolumn{3}{c}{BPCG} & \multicolumn{3}{c}{DICG} & \multicolumn{3}{c}{BDICG}\tabularnewline
            \cmidrule(lr){2-4}
            \cmidrule(lr){5-7}
            \cmidrule(lr){8-10}
            \cmidrule(lr){11-13}
            \cmidrule(lr){14-16}
            \cmidrule(lr){17-19}
            \cmidrule(lr){20-22}
            & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)}&\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} \\
            \midrule
            10000 & 3.60e3* & 7.25e2 & 3.29e-7 & 4.09e2 & 1.33e2 & 1.22e-7 & 3.09e1 & 1.49e1 & 1.00e-7 & 3.43e2 & 1.05e2 & 1.00e-7 & 7.41e2 & 2.08e2 & 1.00e-7 & 5.59e1 & 1.47e1 & 1.18e-7 & 6.48e1 & 1.43e1 & 1.16e-7 \\
            62500 & 3.60e3* & 6.62e2 & 9.44e-7 & 2.30e3 & 4.89e2 & 1.16e-7 & 1.99e2 & 8.18e1 & 1.26e-7 & 2.80e3 & 5.48e2 & 1.00e-7 & 3.60e3* & 8.05e2 & 2.53e-7 & 6.04e2 & 8.12e1 & 1.17e-7 & 7.78e2 & 7.91e1 & 1.17e-7 \\
            160000 & 3.60e3* & 6.37e2 & 1.56e-6 & 3.60e3* & 5.23e2 & 1.39e-7 & 6.51e2 & 2.19e2 & 1.00e-7 & 3.60e3* & 5.42e2 & 1.69e-7 & 3.60e3* & 6.05e2 & 4.49e-7 & 2.14e3 & 1.77e2 & 1.08e-7 & 2.82e3 & 1.69e2 & 1.16e-7 \\
            422500 & 3.60e3* & 6.94e2 & 2.81e-6 & 3.60e3* & 4.50e2 & 3.05e-7 & 2.58e3 & 6.22e2 & 1.00e-7 & 3.60e3* & 4.74e2 & 3.70e-7 & 3.60e3* & 6.00e2 & 7.11e-7 & 3.60e3* & 2.44e2 & 1.73e-7 & 3.60e3* & 1.90e2 & 2.34e-7 \\
            640000 & 3.60e3* & 6.99e2 & 3.43e-6 & 3.60e3* & 4.27e2 & 3.98e-7 & 1.90e3 & 3.59e2 & 1.86e-7 & 3.60e3* & 4.52e2 & 4.80e-7 & 3.60e3* & 5.71e2 & 8.52e-7 & 3.60e3* & 2.17e2 & 2.27e-7 & 3.60e3* & 1.75e2 & 3.11e-7 \\
            1000000 & 3.60e3* & 6.88e2 & 4.26e-6 & 3.60e3* & 4.27e2 & 5.55e-7 & 3.51e3 & 5.64e2 & 1.51e-7 & 3.60e3* & 4.17e2 & 6.57e-7 & 3.60e3* & 5.78e2 & 9.54e-7 & 3.60e3* & 2.24e2 & 3.44e-7 & 3.60e3* & 1.89e2 & 4.87e-7 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c ccc ccc ccc ccc ccc ccc ccc}
            \toprule
            Dim & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{AFW} & \multicolumn{3}{c}{PCG} & \multicolumn{3}{c}{BCG} & \multicolumn{3}{c}{BPCG} & \multicolumn{3}{c}{DICG} & \multicolumn{3}{c}{BDICG}\tabularnewline
            \cmidrule(lr){2-4}
            \cmidrule(lr){5-7}
            \cmidrule(lr){8-10}
            \cmidrule(lr){11-13}
            \cmidrule(lr){14-16}
            \cmidrule(lr){17-19}
            \cmidrule(lr){20-22}
            & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)}&\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} \\
            \midrule
            100 & 3.07e3 & 6.35e3 & 1.07e-7 & 3.03e-1 & 4.67e-1 & 1.06e-7 & 2.06e-1 & 3.18e-1 & 1.00e-7 & 3.62e-1 & 1.77e-1 & 1.38e-7 & 1.86e-1 & 4.03e-1 & 1.00e-7 & 2.02e-1 & 3.09e-1 & 1.06e-7 & 2.11e-1 & 3.39e-1 & 1.01e-7 \\
            250 & 3.60e3* & 1.44e3 & 1.58e-5 & 4.49e1 & 1.13e1 & 1.05e-7 & 1.73e1 & 5.96 & 1.00e-7 & 7.00 & 2.14 & 1.11e-7 & 2.37e1 & 7.19 & 1.00e-7 & 1.78e1 & 5.92 & 1.06e-7 & 2.19e1 & 6.05 & 1.03e-7 \\
            400 & 3.60e3* & 1.73e3 & 6.11e-5 & 1.34e2 & 5.98e1 & 1.00e-7 & 6.84e1 & 3.21e1 & 1.00e-7 & 2.27e1 & 1.04e1 & 1.01e-7 & 8.56e1 & 3.94e1 & 1.00e-7 & 7.40e1 & 3.24e1 & 1.04e-7 & 8.45e1 & 3.27e1 & 1.02e-7 \\
            550 & 3.60e3* & 1.95e3 & 1.48e-4 & 3.19e2 & 1.84e2 & 1.02e-7 & 1.48e2 & 9.73e1 & 1.00e-7 & 4.14e1 & 3.25e1 & 1.43e-7 & 2.17e2 & 1.16e2 & 1.00e-7 & 2.03e2 & 1.02e2 & 1.01e-7 & 1.56e2 & 1.03e2 & 1.00e-7 \\
            700 & 3.60e3* & 2.81e3 & 2.59e-4 & 8.04e2 & 4.43e2 & 1.02e-7 & 4.01e2 & 2.42e2 & 1.00e-7 & 1.11e2 & 8.06e1 & 1.18e-7 & 4.54e2 & 2.93e2 & 1.00e-7 & 4.46e2 & 2.47e2 & 1.00e-7 & 4.09e2 & 2.49e2 & 1.01e-7 \\
            850 & 3.60e3* & 2.76e3 & 4.71e-4 & 1.55e3 & 9.42e2 & 1.01e-7 & 6.80e2 & 5.08e2 & 1.00e-7 & 1.89e2 & 1.65e2 & 1.14e-7 & 8.90e2 & 6.09e2 & 1.00e-7 & 7.46e2 & 5.29e2 & 1.00e-7 & 7.37e2 & 5.36e2 & 1.00e-7 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c ccc ccc ccc ccc ccc}
            \toprule
            Dim & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{AFW} & \multicolumn{3}{c}{PCG} & \multicolumn{3}{c}{BCG} & \multicolumn{3}{c}{BPCG} \tabularnewline
            \cmidrule(lr){2-4}
            \cmidrule(lr){5-7}
            \cmidrule(lr){8-10}
            \cmidrule(lr){11-13}
            \cmidrule(lr){14-16}
            & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)}&\thead{Dual gap} \\
            \midrule
            10000 & 1.34e1 & 8.05e-1 & 1.00e-7 & 3.60e3* & 1.26e1 & 1.80e-3 & 3.60e3* & 1.86e1 & 1.44e-3 & 3.60e3* & 1.20e4 & 1.64e-2 & 1.36e1 & 3.41e-1 & 1.00e-7 \\
            62500 & 4.49e2 & 2.78 & 1.02e-7 & 3.60e3* & 1.47 & 2.59 & 3.60e3* & 1.50 & 4.11 & 3.60e3* & 9.94e3 & 4.96e5 & 3.60e3* & 1.76 & 1.79e-1 \\
            160000 & 3.60e3* & 2.23e1 & 4.12e-5 & 3.60e3* & 1.69 & 1.58e2 & 3.60e3* & 1.37 & 5.93e3 & 3.60e3* & 6.91e3 & 7.76e8 & 3.60e3* & 2.08 & 2.78 \\
            302500 & 3.60e3* & 2.45e1 & 2.52e-4 & 3.60e3* & 1.49 & 2.84e3 & 3.60e3* & 1.52 & 4.39e6 & 3.60e3* & 7.39e3 & 1.19e10 & 3.60e3* & 2.23 & 2.74e3 \\
            490000 & 3.60e3* & 2.26e1 & 9.25e-4 & 3.60e3* & 1.41 & 2.52e6 & 3.60e3* & 1.48 & 3.96e8 & 3.60e3* & 5.72e3 & 8.63e10 & 3.60e3* & 2.31 & 3.92e6 \\
            722500 & 3.60e3* & 1.00e1 & 2.09e-3 & 3.60e3* & 1.45 & 7.63e7 & 3.60e3* & 1.48 & 2.14e9 & 3.60e3* & 6.26e3 & 2.15e11 & 3.60e3* & 2.42 & 1.39e8 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c ccc ccc ccc ccc ccc ccc ccc}
            \toprule
            Dim & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{AFW} & \multicolumn{3}{c}{PCG} & \multicolumn{3}{c}{BCG} & \multicolumn{3}{c}{BPCG} & \multicolumn{3}{c}{DICG} & \multicolumn{3}{c}{BDICG}\tabularnewline
            \cmidrule(lr){2-4}
            \cmidrule(lr){5-7}
            \cmidrule(lr){8-10}
            \cmidrule(lr){11-13}
            \cmidrule(lr){14-16}
            \cmidrule(lr){17-19}
            \cmidrule(lr){20-22}
            & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)}&\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} \\
            \midrule
            100 & 3.60e3* & 2.11e3 & 3.27e-5 & 4.23 & 1.74 & 1.00e-7 & 2.92 & 1.98 & 1.00e-7 & 7.93e-1 & 9.38e-1 & 1.00e-7 & 2.88 & 2.08 & 1.00e-7 & 1.43e1 & 2.20 & 1.42e-7 & 2.02e1 & 2.51 & 1.42e-7 \\
            250 & 3.60e3* & 2.05e3 & 1.34e-3 & 1.00e2 & 4.57e1 & 1.00e-7 & 3.23e1 & 2.54e1 & 1.00e-7 & 1.05e1 & 1.01e1 & 1.34e-7 & 4.57e1 & 3.69e1 & 1.00e-7 & 8.96e1 & 3.44e1 & 1.83e-7 & 1.26e2 & 3.68e1 & 1.83e-7 \\
            400 & 3.60e3* & 1.31e3 & 1.04e-2 & 6.41e2 & 2.48e2 & 1.00e-7 & 2.88e2 & 1.54e2 & 1.00e-7 & 1.20e2 & 7.23e1 & 1.12e-7 & 3.07e2 & 1.72e2 & 1.00e-7 & 2.97e2 & 1.25e2 & 1.96e-7 & 3.48e2 & 1.30e2 & 1.96e-7 \\
            650 & 3.60e3* & 1.10e3 & 5.36e-2 & 3.49e3 & 1.24e3 & 2.27e-6 & 1.78e3 & 7.64e2 & 1.00e-7 & 9.47e2 & 4.74e2 & 1.00e-7 & 1.86e3 & 8.41e2 & 1.00e-7 & 1.82e3 & 7.38e2 & 1.58e-7 & 2.08e3 & 7.59e2 & 1.58e-7 \\
            800 & 3.60e3* & 1.38e3 & 7.16e-2 & 3.60e3* & 1.24e3 & 7.59e-2 & 3.60e3* & 1.40e3 & 3.11e-3 & 3.25e3 & 1.41e3 & 4.24e-5 & 3.60e3* & 1.41e3 & 4.95e-2 & 3.60e3* & 1.34e3 & 1.13e-2 & 3.60e3* & 1.34e3 & 3.87e-2 \\
            1000 & 3.60e3* & 1.25e3 & 1.05e-1 & 3.60e3* & 1.06e3 & 1.09e-1 & 3.60e3* & 1.35e3 & 9.57e-2 & 3.60e3* & 1.54e3 & 8.79e-1 & 3.60e3* & 1.31e3 & 1.89e-1 & 3.60e3* & 1.29e3 & 1.06e-1 & 3.60e3* & 1.25e3 & 1.11e-1 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c ccc ccc ccc ccc ccc ccc ccc}
            \toprule
            Dim & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{AFW} & \multicolumn{3}{c}{PCG} & \multicolumn{3}{c}{BCG} & \multicolumn{3}{c}{BPCG} & \multicolumn{3}{c}{DICG} & \multicolumn{3}{c}{BDICG}\tabularnewline
            \cmidrule(lr){2-4}
            \cmidrule(lr){5-7}
            \cmidrule(lr){8-10}
            \cmidrule(lr){11-13}
            \cmidrule(lr){14-16}
            \cmidrule(lr){17-19}
            \cmidrule(lr){20-22}
            & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)}&\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} \\
            \midrule
            5000, 2500 & 3.35e3 & 1.03e3 & 1.28e-6 & 3.18 & 7.44e-1 & 1.00e-7 & 3.55 & 4.18e-1 & 1.00e-7 & 8.53e-1 & 1.40e-1 & 1.07e-7 & 3.77 & 4.48e-1 & 1.00e-7 & 2.48 & 4.12e-1 & 1.00e-7 & 1.57 & 4.07e-1 & 1.00e-7 \\
            5000, 6000 & 3.60e3* & 3.06e2 & 7.64e-6 & 1.70e1 & 1.04 & 1.00e-7 & 1.66e1 & 5.95e-1 & 1.00e-7 & 2.56 & 2.10e-1 & 1.00e-7 & 1.36e1 & 6.51e-1 & 1.00e-7 & 7.53 & 5.84e-1 & 1.00e-7 & 7.23 & 5.76e-1 & 1.00e-7 \\
            7000, 3500 & 3.60e3* & 6.95e2 & 3.36e-6 & 1.69e1 & 1.13 & 1.00e-7 & 8.18 & 6.47e-1 & 1.00e-7 & 1.30 & 2.20e-1 & 1.00e-7 & 9.49 & 6.95e-1 & 1.00e-7 & 4.93 & 6.37e-1 & 1.00e-7 & 4.39 & 6.31e-1 & 1.00e-7 \\
            7000, 8500 & 3.60e3* & 4.96e2 & 1.38e-5 & 2.86e1 & 3.52 & 1.00e-7 & 2.44e1 & 1.95 & 1.00e-7 & 3.84 & 6.18e-1 & 1.14e-7 & 4.79e1 & 2.09 & 1.00e-7 & 1.44e1 & 1.94 & 1.00e-7 & 1.33e1 & 1.91 & 1.00e-7 \\
            10000, 5000 & 3.60e3* & 2.32e2 & 6.27e-6 & 3.05e1 & 1.02 & 1.00e-7 & 1.27e1 & 5.82e-1 & 1.00e-7 & 2.77 & 2.40e-1 & 1.12e-7 & 1.68e1 & 6.37e-1 & 1.00e-7 & 9.87 & 5.54e-1 & 1.00e-7 & 8.99 & 5.60e-1 & 1.00e-7 \\
            10000, 12000 & 3.60e3* & 1.81e2 & 2.11e-5 & 8.07e1 & 2.81 & 1.00e-7 & 4.68e1 & 1.62 & 1.00e-7 & 9.93 & 5.91e-1 & 1.21e-7 & 6.06e1 & 1.79 & 1.00e-7 & 3.02e1 & 1.56 & 1.00e-7 & 2.93e1 & 1.56 & 1.00e-7 \\
            20000, 10000 & 3.60e3* & 1.36e2 & 2.25e-5 & 7.61e1 & 2.81 & 1.00e-7 & 7.45e1 & 1.59 & 1.00e-7 & 1.29e1 & 6.89e-1 & 1.13e-7 & 8.22e1 & 1.75 & 1.00e-7 & 4.01e1 & 1.56 & 1.00e-7 & 3.90e1 & 1.55 & 1.00e-7 \\
            20000, 24000 & 3.60e3* & 1.03e2 & 5.22e-5 & 2.06e2 & 6.12 & 1.00e-7 & 1.29e2 & 3.47 & 1.00e-7 & 2.94e1 & 1.41 & 1.00e-7 & 2.28e2 & 3.90 & 1.00e-7 & 1.10e2 & 3.37 & 1.00e-7 & 1.15e2 & 3.40 & 1.00e-7 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c ccc ccc ccc ccc ccc}
            \toprule
            Dim & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{AFW} & \multicolumn{3}{c}{PCG} & \multicolumn{3}{c}{BCG} & \multicolumn{3}{c}{BPCG} \tabularnewline
            \cmidrule(lr){2-4}
            \cmidrule(lr){5-7}
            \cmidrule(lr){8-10}
            \cmidrule(lr){11-13}
            \cmidrule(lr){14-16}
            & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)}&\thead{Dual gap} \\
            \midrule
            10000 & 1.35e1 & 4.86e1 & 1.35e-7 & 1.40e1 & 4.88e1 & 1.00e-7 & 3.51 & 1.12e1 & 1.00e-7 & 9.06 & 1.07e1 & 1.00e-7 & 5.82 & 2.12e1 & 1.00e-7 \\
            40000 & 5.52e1 & 1.97e2 & 1.20e-7 & 5.66e1 & 2.00e2 & 1.00e-7 & 5.14e1 & 1.75e2 & 1.00e-7 & 1.11e2 & 1.59e2 & 1.35e-7 & 1.16e2 & 3.95e2 & 1.00e-7 \\
            80000 & 9.09e2 & 3.03e3 & 1.30e-7 & 9.23e2 & 3.07e3 & 1.42e-7 & 2.01e2 & 7.44e2 & 1.00e-7 & 3.60e3* & 1.21e4 & 5.44e-7 & 1.30e3 & 4.36e3 & 1.63e-7 \\
            140000 & 2.10e2 & 7.37e2 & 1.00e-7 & 1.92e2 & 7.56e2 & 1.00e-7 & 7.40e2 & 2.28e3 & 1.00e-7 & 3.60e3* & 1.12e4 & 6.34e-7 & 5.44e2 & 1.99e3 & 1.86e-7 \\
            200000 & 3.60e3* & 1.26e4 & 1.29e-6 & 3.60e3* & 1.21e4 & 1.78e-6 & 3.60e3* & 1.17e4 & 4.46e-5 & 3.60e3* & 1.26e4 & 4.25e-6 & 3.60e3* & 1.22e4 & 4.16e-5 \\
            350000 & 3.60e3* & 1.19e4 & 1.46e-5 & 3.60e3* & 1.19e4 & 1.58e-5 & 3.60e3* & 1.12e4 & 1.51e-3 & 3.60e3* & 1.15e4 & 6.90e-6 & 3.60e3* & 1.20e4 & 4.92e-4 \\
            500000 & 3.60e3* & 1.14e4 & 4.64e-3 & 3.60e3* & 1.17e4 & 4.63e-3 & 3.60e3* & 1.11e4 & 1.92e-2 & 3.60e3* & 1.10e4 & 4.01e-4 & 3.60e3* & 1.16e4 & 2.36e-4 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c ccc ccc ccc ccc ccc}
            \toprule
            Dim & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{AFW} & \multicolumn{3}{c}{PCG} & \multicolumn{3}{c}{BCG} & \multicolumn{3}{c}{BPCG} \tabularnewline
            \cmidrule(lr){2-4}
            \cmidrule(lr){5-7}
            \cmidrule(lr){8-10}
            \cmidrule(lr){11-13}
            \cmidrule(lr){14-16}
            & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)}&\thead{Dual gap} \\
            \midrule
            10000 & 5.05e-2 & 6.41e-3 & 1.92e-7 & 1.52e-2 & 2.85e-3 & 1.17e-7 & 1.53e-2 & 2.88e-3 & 1.00e-7 & 1.55e-2 & 2.33e-2 & 1.19e-7 & 2.17e-2 & 3.51e-3 & 1.00e-7 \\
            62500 & 4.15e-2 & 1.05e-2 & 1.00e-7 & 6.81e-2 & 1.08e-2 & 1.00e-7 & 8.42e-2 & 1.11e-2 & 1.00e-7 & 1.04e-1 & 4.24e-2 & 1.42e-7 & 5.81e-2 & 1.07e-2 & 1.00e-7 \\
            250000 & 2.02e1 & 4.18e-1 & 2.33e-7 & 3.27e1 & 2.27e-1 & 1.67e-7 & 7.83e1 & 1.44e-1 & 1.00e-7 & 1.63e1 & 6.33 & 1.24e-7 & 2.29e1 & 1.87e-1 & 1.00e-7 \\
            490000 & 1.28e1 & 3.02e-1 & 2.02e-7 & 4.55e1 & 3.31e-1 & 1.24e-7 & 2.19e2 & 2.91e-1 & 1.00e-7 & 2.46e1 & 1.08e1 & 1.10e-7 & 3.18e1 & 3.17e-1 & 1.00e-7 \\
            722500 & 6.98e2 & 3.27 & 3.10e-7 & 3.52e3 & 2.39 & 4.90e-7 & 3.12e3 & 1.35 & 4.29e-7 & 2.71e2 & 4.70e2 & 1.31e-7 & 1.70e3 & 8.13 & 1.02e-7 \\
            1000000 & 1.93e3 & 7.63 & 2.35e-7 & 3.60e3* & 2.45 & 7.86e-7 & 3.60e3* & 1.53 & 6.88e-7 & 5.81e2 & 9.73e2 & 1.45e-7 & 2.94e3 & 1.34e1 & 1.94e-7 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c c ccc ccc ccc ccc ccc }
            \toprule
            Problem & Dim & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{Away} & \multicolumn{3}{c}{PCG} & \multicolumn{3}{c}{BCG} & \multicolumn{3}{c}{BPCG} \tabularnewline
            \cmidrule(lr){3-5}
            \cmidrule(lr){6-8}
            \cmidrule(lr){9-11}
            \cmidrule(lr){12-14}
            \cmidrule(lr){15-17}
            & & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)}&\thead{Dual gap} \\
            \midrule
            A-Criterion & $n$ & & & & & & & & & & & & & & &  \\
            \midrule
            & 100 & 1.20e3 & 2.29e3 & 1.00e-7 & 3.62e-1 & 9.16e-1 & 1.07e-7 & 2.32e-1 & 5.84e-1 & 1.00e-7 & 2.75e-1 & 2.64e-1 & 1.20e-7 & 2.97e-1 & 6.92e-1 & 1.00e-7 \\
            & 250 & 3.60e3* & 1.46e3 & 1.39e-6 & 5.14e1 & 1.48e1 & 1.06e-7 & 2.58e1 & 8.69 & 1.00e-7 & 1.18e1 & 3.36 & 1.16e-7 & 3.79e1 & 1.07e1 & 1.00e-7 \\
            & 400 & 3.60e3* & 1.58e3 & 4.95e-6 & 1.09e2 & 7.46e1 & 1.00e-7 & 8.45e1 & 4.30e1 & 1.00e-7 & 3.28e1 & 1.57e1 & 1.23e-7 & 1.15e2 & 4.93e1 & 1.00e-7 \\
            & 550 & 3.60e3* & 2.02e3 & 3.60e-5 & 3.97e2 & 2.20e2 & 1.02e-7 & 2.09e2 & 1.24e2 & 1.00e-7 & 8.41e1 & 4.85e1 & 1.00e-7 & 2.38e2 & 1.44e2 & 1.00e-7 \\
            & 700 & 3.60e3* & 2.16e3 & 4.84e-5 & 8.10e2 & 4.88e2 & 1.01e-7 & 4.20e2 & 2.80e2 & 1.00e-7 & 1.88e2 & 1.19e2 & 1.16e-7 & 5.08e2 & 3.21e2 & 1.00e-7 \\
            & 850 & 3.60e3* & 2.49e3 & 3.43e-5 & 1.36e3 & 9.74e2 & 1.01e-7 & 7.82e2 & 5.69e2 & 1.00e-7 & 3.45e2 & 2.45e2 & 1.13e-7 & 7.68e2 & 6.48e2 & 1.00e-7 \\
            \midrule
            Birkhoff & $n$ & & & & & & & & & &  \\
            \midrule
            & 10000 & 3.60e3* & 1.73e3 & 5.27e-7 & 4.09e2 & 2.01e2 & 1.22e-7 & 3.43e2 & 2.13e2 & 1.00e-7 & 3.09e1 & 1.49e1 & 1.00e-7 & 7.41e2 & 2.19e2 & 1.00e-7 \\
            & 62500 & 3.60e3* & 1.69e3 & 1.53e-6 & 2.30e3 & 7.11e2 & 1.16e-7 & 2.80e3 & 1.22e3 & 1.00e-7 & 1.99e2 & 8.18e1 & 1.26e-7 & 3.60e3* & 1.42e3 & 2.53e-7 \\
            & 160000 & 3.60e3* & 1.57e3 & 2.90e-6 & 3.60e3* & 1.09e3 & 1.39e-7 & 3.60e3* & 1.62e3 & 1.69e-7 & 6.51e2 & 2.19e2 & 1.00e-7 & 3.60e3* & 1.67e3 & 4.49e-7 \\
            & 422500 & 3.60e3* & 1.58e3 & 2.19e-6 & 3.60e3* & 9.81e2 & 3.05e-7 & 3.60e3* & 1.60e3 & 3.70e-7 & 2.58e3 & 6.22e2 & 1.00e-7 & 3.60e3* & 1.68e3 & 7.11e-7 \\
            & 640000 & 3.60e3* & 1.57e3 & 3.84e-6 & 3.60e3* & 8.06e2 & 3.98e-7 & 3.60e3* & 1.53e3 & 4.80e-7 & 1.90e3 & 3.59e2 & 1.86e-7 & 3.60e3* & 1.43e3 & 8.52e-7 \\
            & 1000000 & 3.60e3* & 1.52e3 & 2.48e-6 & 3.60e3* & 8.40e2 & 5.55e-7 & 3.60e3* & 1.18e3 & 6.57e-7 & 3.51e3 & 5.64e2 & 1.51e-7 & 3.60e3* & 1.25e3 & 9.54e-7 \\
            \midrule
            D-Criterion & $n$ & & & & & & & & & &  \\
            \midrule
            & 100 & 3.56e3 & 6.22e3 & 1.45e-7 & 3.03e-1 & 5.51e-1 & 1.06e-7 & 2.06e-1 & 3.41e-1 & 1.00e-7 & 3.62e-1 & 1.77e-1 & 1.38e-7 & 1.86e-1 & 4.41e-1 & 1.00e-7 \\
            & 250 & 3.60e3* & 1.97e3 & 1.34e-5 & 4.49e1 & 1.13e1 & 1.05e-7 & 1.73e1 & 6.30 & 1.00e-7 & 7.00 & 2.14 & 1.11e-7 & 2.37e1 & 7.37 & 1.00e-7 \\
            & 400 & 3.60e3* & 1.87e3 & 8.52e-5 & 1.34e2 & 6.37e1 & 1.00e-7 & 6.84e1 & 3.50e1 & 1.00e-7 & 2.27e1 & 1.04e1 & 1.01e-7 & 8.56e1 & 4.10e1 & 1.00e-7 \\
            & 550 & 3.60e3* & 2.04e3 & 3.11e-4 & 3.19e2 & 1.93e2 & 1.02e-7 & 1.48e2 & 1.08e2 & 1.00e-7 & 4.14e1 & 3.25e1 & 1.43e-7 & 2.17e2 & 1.22e2 & 1.00e-7 \\
            & 700 & 3.60e3* & 2.28e3 & 1.04e-3 & 8.04e2 & 4.59e2 & 1.02e-7 & 4.01e2 & 2.66e2 & 1.00e-7 & 1.11e2 & 8.06e1 & 1.18e-7 & 4.54e2 & 2.96e2 & 1.00e-7 \\
            & 850 & 3.60e3* & 2.80e3 & 1.19e-3 & 1.55e3 & 9.56e2 & 1.01e-7 & 6.80e2 & 5.58e2 & 1.00e-7 & 1.89e2 & 1.65e2 & 1.14e-7 & 8.90e2 & 6.16e2 & 1.00e-7 \\
            \midrule
            Nuclear & $n$ & & & & & & & & & & \\
            \midrule
            & 10000 & 1.07e2 & 1.91e-1 & 1.00e-7 & 3.60e3* & 9.21e-1 & 1.80e-3 & 3.60e3* & 1.77 & 1.44e-3 & 3.60e3* & 1.41e4 & 1.64e-2 & 1.36e1 & 4.11e-1 & 1.00e-7 \\
            & 62500 & 3.60e3* & 8.77e-1 & 5.64e-6 & 3.60e3* & 4.24e-1 & 2.59 & 3.60e3* & 1.16 & 4.11 & 3.60e3* & 1.11e4 & 4.96e5 & 3.60e3* & 3.30e-1 & 1.79e-1 \\
            & 160000 & 3.60e3* & 1.08 & 1.24e-4 & 3.60e3* & 8.19e-1 & 1.58e2 & 3.60e3* & 1.04 & 5.93e3 & 3.60e3* & 7.67e3 & 7.76e8 & 3.60e3* & 6.28e-1 & 2.78 \\
            & 302500 & 3.60e3* & 1.03 & 1.18e1 & 3.60e3* & 9.80e-1 & 2.84e3 & 3.60e3* & 7.78e-1 & 4.39e6 & 3.60e3* & 7.26e3 & 1.19e10 & 3.60e3* & 8.86e-1 & 2.74e3 \\
            & 490000 & 3.60e3* & 1.03 & 1.35e5 & 3.60e3* & 1.06 & 2.52e6 & 3.60e3* & 7.33e-1 & 3.96e8 & 3.60e3* & 5.63e3 & 8.63e10 & 3.60e3* & 9.13e-1 & 3.92e6 \\
            & 722500 & 3.60e3* & 1.05 & 2.18e7 & 3.60e3* & 1.10 & 7.63e7 & 3.60e3* & 7.68e-1 & 2.14e9 & 3.60e3* & 6.23e3 & 2.15e11 & 3.60e3* & 9.49e-1 & 1.39e8 \\
            \midrule
            Poisson & $n$ & & & & & & & & & &  \\
            \midrule
            & 100 & 3.60e3* & 4.55e3 & 1.74e-5 & 4.23 & 2.10 & 1.00e-7 & 2.92 & 1.72 & 1.00e-7 & 7.93e-1 & 9.38e-1 & 1.00e-7 & 2.88 & 2.16 & 1.00e-7 \\
            & 250 & 3.60e3* & 3.22e3 & 1.59e-3 & 1.00e2 & 5.42e1 & 1.00e-7 & 3.23e1 & 3.54e1 & 1.00e-7 & 1.05e1 & 1.01e1 & 1.34e-7 & 4.57e1 & 3.52e1 & 1.00e-7 \\
            & 400 & 3.60e3* & 2.05e3 & 1.60e-2 & 6.41e2 & 2.87e2 & 1.00e-7 & 2.88e2 & 1.89e2 & 1.00e-7 & 1.20e2 & 7.23e1 & 1.12e-7 & 3.07e2 & 2.06e2 & 1.00e-7 \\
            & 650 & 3.60e3* & 1.62e3 & 8.78e-2 & 3.49e3 & 1.69e3 & 2.27e-6 & 1.78e3 & 9.78e2 & 1.00e-7 & 9.47e2 & 4.74e2 & 1.00e-7 & 1.86e3 & 1.02e3 & 1.00e-7 \\
            & 800 & 3.60e3* & 1.43e3 & 1.64e-1 & 3.60e3* & 1.48e3 & 7.59e-2 & 3.60e3* & 1.44e3 & 3.11e-3 & 3.25e3 & 1.40e3 & 4.24e-5 & 3.60e3* & 1.43e3 & 4.95e-2 \\
            & 1000 & 3.60e3* & 1.31e3 & 4.20e-1 & 3.60e3* & 1.34e3 & 1.09e-1 & 3.60e3* & 1.35e3 & 9.57e-2 & 3.60e3* & 1.52e3 & 8.79e-1 & 3.60e3* & 1.33e3 & 1.89e-1 \\
            \midrule
            Simplex & $m, n$ & & & & & & & & & &  \\
            \midrule
            & 5000, 2500 & 3.53e3 & 7.20e2 & 1.55e-6 & 3.18 & 8.14e-1 & 1.00e-7 & 3.55 & 4.98e-1 & 1.00e-7 & 8.53e-1 & 1.49e-1 & 1.07e-7 & 3.77 & 4.92e-1 & 1.00e-7 \\
            & 5000, 6000 & 3.60e3* & 2.57e2 & 7.17e-6 & 1.70e1 & 1.23 & 1.00e-7 & 1.66e1 & 7.59e-1 & 1.00e-7 & 2.56 & 2.33e-1 & 1.00e-7 & 1.36e1 & 7.90e-1 & 1.00e-7 \\
            & 7000, 3500 & 3.60e3* & 4.48e2 & 3.60e-6 & 1.69e1 & 1.27 & 1.00e-7 & 8.18 & 7.86e-1 & 1.00e-7 & 1.30 & 2.35e-1 & 1.00e-7 & 9.49 & 7.84e-1 & 1.00e-7 \\
            & 7000, 8500 & 3.60e3* & 4.64e2 & 1.00e-5 & 2.86e1 & 3.90 & 1.00e-7 & 2.44e1 & 2.34 & 1.00e-7 & 3.84 & 6.56e-1 & 1.14e-7 & 4.79e1 & 2.34 & 1.00e-7 \\
            & 10000, 5000 & 3.60e3* & 2.02e2 & 5.09e-6 & 3.05e1 & 1.21 & 1.00e-7 & 1.27e1 & 7.57e-1 & 1.00e-7 & 2.77 & 2.64e-1 & 1.12e-7 & 1.68e1 & 7.64e-1 & 1.00e-7 \\
            & 10000, 12000 & 3.60e3* & 1.80e2 & 2.26e-5 & 8.07e1 & 3.42 & 1.00e-7 & 4.68e1 & 2.07 & 1.00e-7 & 9.93 & 6.58e-1 & 1.21e-7 & 6.06e1 & 2.16 & 1.00e-7 \\
            & 20000, 10000 & 3.60e3* & 1.33e2 & 2.05e-5 & 7.61e1 & 3.33 & 1.00e-7 & 7.45e1 & 2.10 & 1.00e-7 & 1.29e1 & 7.61e-1 & 1.13e-7 & 8.22e1 & 2.10 & 1.00e-7 \\
            & 20000, 24000 & 3.60e3* & 9.86e1 & 5.72e-5 & 2.06e2 & 7.62 & 1.00e-7 & 1.29e2 & 4.76 & 1.00e-7 & 2.94e1 & 1.60 & 1.00e-7 & 2.28e2 & 4.98 & 1.00e-7 \\
            \midrule
            Sparse & $n$ & & & & & & & & & & \\
            \midrule
            & 10000 & 1.83 & 6.45 & 1.07e-7 & 1.40e1 & 7.48 & 1.00e-7 & 3.51 & 1.15e1 & 1.00e-7 & 9.06 & 1.21e1 & 1.00e-7 & 5.82 & 1.16e1 & 1.00e-7 \\
            & 40000 & 2.63e1 & 9.34e1 & 1.00e-7 & 5.66e1 & 1.73e2 & 1.00e-7 & 5.14e1 & 1.44e2 & 1.00e-7 & 1.11e2 & 1.68e2 & 1.35e-7 & 1.16e2 & 1.30e2 & 1.00e-7 \\
            & 80000 & 1.31e2 & 4.61e2 & 1.00e-7 & 9.23e2 & 3.92e2 & 1.42e-7 & 2.01e2 & 5.38e2 & 1.00e-7 & 3.60e3* & 1.11e4 & 5.44e-7 & 1.30e3 & 5.94e2 & 1.63e-7 \\
            & 140000 & 1.98e2 & 7.27e2 & 1.00e-7 & 1.92e2 & 1.03e3 & 1.00e-7 & 7.40e2 & 2.03e3 & 1.00e-7 & 3.60e3* & 1.12e4 & 6.34e-7 & 5.44e2 & 2.37e3 & 1.86e-7 \\
            & 200000 & 1.10e3 & 3.57e3 & 1.00e-7 & 3.60e3* & 3.52e3 & 1.78e-6 & 3.60e3* & 7.75e3 & 4.46e-5 & 3.60e3* & 1.14e4 & 4.25e-6 & 3.60e3* & 7.09e3 & 4.16e-5 \\
            & 350000 & 3.57e3 & 1.14e4 & 4.50e-7 & 3.60e3* & 8.40e3 & 1.58e-5 & 3.60e3* & 9.71e3 & 1.51e-3 & 3.60e3* & 9.48e3 & 6.90e-6 & 3.60e3* & 9.67e3 & 4.92e-4 \\
            & 500000 & 3.60e3* & 1.16e4 & 5.71e-4 & 3.60e3* & 1.00e4 & 4.63e-3 & 3.60e3* & 9.81e3 & 1.92e-2 & 3.60e3* & 9.68e3 & 4.01e-4 & 3.60e3* & 9.92e3 & 2.36e-4 \\
            \midrule
            Spectrahedron & $n$ & & & & & & & & & & \\
            \midrule
            & 10000 & 2.46e-2 & 2.32e-3 & 1.38e-7 & 1.52e-2 & 2.60e-3 & 1.17e-7 & 1.53e-2 & 2.44e-3 & 1.00e-7 & 1.55e-2 & 2.33e-2 & 1.19e-7 & 2.17e-2 & 2.31e-3 & 1.00e-7 \\
            & 62500 & 5.71e-2 & 1.07e-2 & 1.00e-7 & 6.81e-2 & 1.10e-2 & 1.00e-7 & 8.42e-2 & 1.09e-2 & 1.00e-7 & 1.04e-1 & 4.24e-2 & 1.42e-7 & 5.81e-2 & 1.09e-2 & 1.00e-7 \\
            & 250000 & 1.20e1 & 4.80e-2 & 1.05e-7 & 3.27e1 & 8.96e-2 & 1.67e-7 & 7.83e1 & 8.06e-2 & 1.00e-7 & 1.63e1 & 6.33 & 1.24e-7 & 2.29e1 & 4.50e-2 & 1.00e-7 \\
            & 490000 & 1.46e1 & 8.63e-2 & 2.35e-7 & 4.55e1 & 1.37e-1 & 1.24e-7 & 2.19e2 & 8.74e-2 & 1.00e-7 & 2.46e1 & 1.08e1 & 1.10e-7 & 3.18e1 & 8.56e-2 & 1.00e-7 \\
            & 722500 & 1.33e3 & 1.44e-1 & 2.58e-7 & 3.52e3 & 5.48e-1 & 4.90e-7 & 3.12e3 & 4.13e-1 & 4.29e-7 & 2.71e2 & 4.70e2 & 1.31e-7 & 1.70e3 & 1.41e-1 & 1.02e-7 \\
            & 1000000 & 3.35e3 & 2.01e-1 & 3.00e-7 & 3.60e3* & 8.39e-1 & 7.86e-7 & 3.60e3* & 3.37e-1 & 6.88e-7 & 5.81e2 & 9.73e2 & 1.45e-7 & 2.94e3 & 2.07e-1 & 1.94e-7 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c c ccc ccc ccc ccc }
            \toprule
            Problem & Dim & \multicolumn{3}{c}{Away} & \multicolumn{3}{c}{PCG} & \multicolumn{3}{c}{BCG} & \multicolumn{3}{c}{BPCG} \tabularnewline
            \cmidrule(lr){3-5}
            \cmidrule(lr){6-8}
            \cmidrule(lr){9-11}
            \cmidrule(lr){12-14}
            & &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} & \thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)} &\thead{Dual gap} &\thead{Time \\ (s)} & \thead{Average \\ memory \\ (GB)}&\thead{Dual gap} \\\\
            \midrule
            Birkhoff & $n$ & & & & & & & & & & & &  \\
            \midrule
            & 10000 & 2.05e2 & 9.96e1 & 1.22e-7 & 1.86e2 & 1.20e2 & 1.00e-7 & 2.48e1 & 3.44e1 & 1.00e-7 & 3.14e2 & 1.45e2 & 1.00e-7 \\
            & 62500 & 2.24e3 & 3.46e2 & 1.16e-7 & 2.35e3 & 5.74e2 & 1.00e-7 & 2.33e2 & 1.79e2 & 1.26e-7 & 3.60e3* & 6.46e2 & 2.10e-7 \\
            & 160000 & 3.56e3 & 4.58e2 & 1.14e-7 & 3.60e3* & 7.13e2 & 1.41e-7 & 6.75e2 & 5.32e2 & 1.00e-7 & 3.60e3* & 5.21e2 & 3.55e-7 \\
            & 422500 & 3.60e3* & 3.23e2 & 2.40e-7 & 3.60e3* & 5.19e2 & 3.06e-7 & 2.23e3 & 1.13e3 & 1.00e-7 & 3.60e3* & 3.93e2 & 5.69e-7 \\
            & 640000 & 3.60e3* & 3.03e2 & 3.46e-7 & 3.60e3* & 5.01e2 & 3.77e-7 & 1.35e3 & 3.37e2 & 1.86e-7 & 3.60e3* & 3.71e2 & 6.50e-7 \\
            & 1000000 & 3.60e3* & 3.01e2 & 4.17e-7 & 3.60e3* & 4.99e2 & 5.11e-7 & 2.46e3 & 4.65e2 & 1.50e-7 & 3.60e3* & 3.51e2 & 7.32e-7 \\
            \midrule
            Nuclear & $n$ & & & & & & & & & & & &\\
            \midrule
            & 10000 & 3.60e3* & 2.89e1 & 2.04e-4 & 3.60e3* & 3.38e1 & 1.36e-3 & 3.60e3* & 1.35e4 & 1.64e-2 & 3.60e3* & 8.86e1 & 7.14e-7 \\
            & 62500 & 3.60e3* & 2.29 & 2.78 & 3.60e3* & 2.54 & 3.20 & 3.60e3* & 1.14e4 & 3.16e5 & 3.60e3* & 4.80 & 2.24e-4 \\
            & 160000 & 3.60e3* & 2.48 & 1.28e2 & 3.60e3* & 2.22 & 3.44e2 & 3.60e3* & 7.72e3 & 4.94e8 & 3.60e3* & 3.41 & 6.13e-1 \\
            & 302500 & 3.60e3* & 1.48 & 2.96e3 & 3.60e3* & 1.52 & 3.68e6 & 3.60e3* & 7.31e3 & 1.19e10 & 3.60e3* & 2.64 & 8.57e1 \\
            & 490000 & 3.60e3* & 1.47 & 1.46e6 & 3.60e3* & 1.52 & 3.43e8 & 3.60e3* & 5.77e3 & 8.21e10 & 3.60e3* & 2.64 & 5.93e5 \\
            & 722500 & 3.60e3* & 1.47 & 7.52e7 & 3.60e3* & 1.49 & 1.98e9 & 3.60e3* & 6.02e3 & 2.15e11 & 3.60e3* & 2.57 & 5.80e7 \\
            \midrule
            Simplex & $m, n$ & & & & & & & & & & & &  \\
            \midrule
            & 5000, 2500 & 9.60 & 1.80 & 1.00e-7 & 5.56 & 1.32 & 1.00e-7 & 1.09 & 2.84e-1 & 1.07e-7 & 4.72 & 1.32 & 1.01e-7 \\
            & 5000, 6000 & 5.71e1 & 4.54 & 1.00e-7 & 3.46e1 & 3.47 & 1.00e-7 & 6.81 & 4.37e-1 & 1.00e-7 & 3.31e1 & 3.47 & 1.00e-7 \\
            & 7000, 3500 & 2.30e1 & 2.94 & 1.00e-7 & 1.55e1 & 2.21 & 1.00e-7 & 3.17 & 4.99e-1 & 1.00e-7 & 1.59e1 & 2.21 & 1.00e-7 \\
            & 7000, 8500 & 9.10e1 & 7.33 & 1.00e-7 & 5.82e1 & 5.48 & 1.00e-7 & 1.52e1 & 6.83e-1 & 1.14e-7 & 6.07e1 & 5.46 & 1.00e-7 \\
            & 10000, 5000 & 4.45e1 & 4.71 & 1.00e-7 & 3.39e1 & 3.55 & 1.00e-7 & 7.56 & 8.17e-1 & 1.12e-7 & 3.17e1 & 3.50 & 1.00e-7 \\
            & 10000, 12000 & 2.31e2 & 1.22e1 & 1.00e-7 & 1.36e2 & 9.38 & 1.00e-7 & 3.84e1 & 1.27 & 1.21e-7 & 1.52e2 & 9.40 & 1.00e-7 \\
            & 20000, 10000 & 1.79e2 & 1.29e1 & 1.00e-7 & 1.17e2 & 9.84 & 1.00e-7 & 3.51e1 & 2.47 & 1.13e-7 & 1.16e2 & 9.49 & 1.00e-7 \\
            & 20000, 24000 & 8.94e2 & 3.28e1 & 1.00e-7 & 5.79e2 & 2.52e1 & 1.00e-7 & 1.73e2 & 3.70 & 1.00e-7 & 6.71e2 & 2.48e1 & 1.00e-7 \\
            \midrule
            Sparse & $n$ & & & & & & & & & & & & \\
            \midrule
            & 10000 & 1.76e1 & 4.82e1 & 1.00e-7 & 3.33 & 1.10e1 & 1.00e-7 & 3.41 & 9.60 & 1.00e-7 & 6.64 & 2.07e1 & 1.02e-7 \\
            & 40000 & 6.82e1 & 2.00e2 & 1.16e-7 & 5.89e1 & 1.75e2 & 1.82e-7 & 1.18e2 & 3.22e2 & 1.27e-7 & 1.39e2 & 3.93e2 & 1.03e-7 \\
            & 80000 & 9.89e2 & 3.04e3 & 2.23e-6 & 2.31e2 & 7.43e2 & 2.25e-6 & 3.60e3* & 1.15e4 & 7.43e-7 & 1.36e3 & 4.15e3 & 8.99e-7 \\
            & 140000 & 2.31e2 & 7.56e2 & 1.43e-6 & 7.59e2 & 2.28e3 & 4.28e-6 & 3.60e3* & 1.12e4 & 1.11e-6 & 6.14e2 & 1.93e3 & 1.08e-6 \\
            & 200000 & 3.60e3* & 1.16e4 & 1.68e-5 & 3.60e3* & 1.09e4 & 5.02e-5 & 3.60e3* & 1.14e4 & 5.85e-6 & 3.60e3* & 1.11e4 & 4.76e-5 \\
            & 350000 & 3.60e3* & 9.81e3 & 2.88e-5 & 3.60e3* & 9.66e3 & 2.12e-3 & 3.60e3* & 9.84e3 & 1.07e-5 & 3.60e3* & 9.95e3 & 6.46e-4 \\
            & 500000 & 3.60e3* & 9.94e3 & 6.42e-3 & 3.60e3* & 9.36e3 & 2.99e-2 & 3.60e3* & 9.69e3 & 8.31e-4 & 3.60e3* & 1.01e4 & 3.22e-4 \\
            \midrule
            Spectrahedron & $n$ & & & & & & & & & & & & \\
            \midrule
            & 10000 & 1.74e-2 & 2.85e-3 & 1.17e-7 & 4.26e1 & 2.91e1 & 7.73e-7 & 1.91e-2 & 2.28e-2 & 1.19e-7 & 2.60e-2 & 3.51e-3 & 1.25e-7 \\
            & 62500 & 4.41e-2 & 1.08e-2 & 1.00e-7 & 4.31 & 1.16 & 1.56e-7 & 7.73e-2 & 4.24e-2 & 1.42e-7 & 3.09e-2 & 1.06e-2 & 1.00e-7 \\
            & 250000 & 2.17e1 & 2.27e-1 & 1.67e-7 & 3.60e3* & 2.12e1 & 5.99e-6 & 7.24 & 5.13 & 1.29e-7 & 1.12e1 & 1.87e-1 & 1.78e-7 \\
            & 490000 & 2.12e1 & 3.31e-1 & 1.24e-7 & 3.60e3* & 1.31e1 & 7.10e-6 & 1.70e1 & 9.83 & 1.09e-7 & 1.58e1 & 3.17e-1 & 1.17e-7 \\
            & 722500 & 3.12e3 & 2.50 & 4.45e-7 & 3.60e3* & 1.08e1 & 3.05e-5 & 2.07e2 & 9.30e2 & 1.29e-7 & 9.07e2 & 7.88 & 1.77e-7 \\
            & 1000000 & 3.60e3* & 2.71 & 6.59e-7 & 3.60e3* & 1.21e1 & 3.38e-5 & 3.43e2 & 7.71e2 & 1.45e-7 & 1.83e3 & 1.42e1 & 1.54e-7 \\
            \bottomrule
        \end{tabular}
